Chandra Observations of Early-type Galaxies

We have performed uniform analysis of a sample of 54 nearby, early-type galaxies observed with \emph{Chandra}. In this work we present the spectral results for both the diffuse Interstellar Medium, ISM, and low-mass X-ray binaries, LMXBs. We determine the metallicity of the hot ISM in the 22 brightest galaxies and find a narrow range of abundance ratios relative to iron. The average iron metallicity of these bright galaxies is $0.96\pm0.33$ relative to solar. By assuming these enrichment patterns continue to fainter galaxies, we are able to extend accurate ISM modeling down to the faintest galaxies in the sample. The sample of galaxies span 4.5 orders of magnitude in X-ray luminosity starting at $L_X=10^{38} erg \cdot s^{-1}$ and the average gas temperature in the sample is $0.58\pm0.24 keV$. We present the X-ray properties of these galaxies scaled to one effective radius as well as radial variations of gas and stellar binary luminosities, and radial variations of gas temperature, metallicity, mass, entropy and density.

==> (inline-0) <==
\begin{tabular}{|c|c|c|}
\begin{deluxetable}{ccc}
\tabletypesize{\footnotesize}
\tablecaption{Large X-ray Surveys of Early-type Galaxies
\label{Large Surveys} }
\tablewidth{0pt}
%\hline 
\tablehead{
\colhead{Survey}&
\colhead{$N_{sample} (N_{detected})$}&
\colhead{Telescope \& Instrument}\\
%\hline
%\hline 
}
\startdata
\citet{Einstein_2}&
55 (42)&
\emph{Einstein} IPC \& HRI\\
%\hline 
\citet{LxLb_1}&
81 (55)&
\emph{Einstein} IPC \& HRI\\
%\hline 
\citet{Davis_White_ROSAT}&
30 (30)&
\emph{ROSAT} PSPC \& \emph{Einstein} IPC\\
%\hline 
\citet{Brown_Bregman}&
34 (34)&
\emph{ROSAT} PSPC \emph{}\& HRI\\
%\hline 
\citet{Irwin_Sarazin_ROSAT}&
61 (55)&
\emph{ROSAT} PSPC\\
%\hline 
\citet{ROSAT_RASS_survey}&
293 (101)&
\emph{ROSAT} All-Sky Survey\\
%\hline 
\citet{ASCA_27_galaxies}&
27 (27)&
\emph{ASCA} GIS \& SIS\\
%\hline 
\citet{ROSAT_Large_Study_Matsushita}&
52 (41)&
\emph{ROSAT} PSPC\\
\citet{Trevor_ROSAT_study}&
401 (183)&
\emph{ROSAT} PSPC, HRI, All-Sky Survey\\
%\hline 
\citet{Trevor_ROSAT_scaling}&
39 (39)&
\emph{ROSAT} PSPC\\
%\hline
%\end{tabular}
%\end{table}
%\end{center}
\enddata
\end{deluxetable}

%\begin{center}\begin{tabular}{|c|c|c|c|c|c|c|}
\begin{deluxetable}{cccccccccc}
\tablecaption{Early-type Galaxy Properties: X-ray Sample\label{Chandra Sample Table}}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
%\begin{center}\begin{tabular}{|c|c|c|c|c|c|}
%\hline 
\tablehead {
\colhead{Galaxy}   &
\colhead{RA\tablenotemark{a}}&
\colhead{Dec\tablenotemark{a}}&
\colhead{Distance\tablenotemark{b}}&
\colhead{$B^0_T$\tablenotemark{c}}&
\colhead{$L_XROSAT$}&
\colhead{Source\tablenotemark{d}}&
\colhead{$r_e$\tablenotemark{e,f}}&
\colhead{Source\tablenotemark{g}}&
\colhead{Notes\tablenotemark{h}}
\\
\colhead{} &
\colhead{(J2000.00)}&
\colhead{(J2000.00)}&
\colhead{(Mpc)} &
\colhead{(mag)} &
\colhead{log ($erg ~ s^{-1}$)} &
\colhead{} &
\colhead{($\arcsec$)} &
\colhead{} &
\colhead{}
}
%\hline 
%&
%NED&
%NED&
%Faber et al&
%Faber et al&
%Craig \& Jimmy&
%RC3\\

\startdata
NGC 315&
00 57 48.9&
+30 21 09&
62.20\tablenotemark{1}&
11.53&
41.68&
OFP&
66.82&
P90&
AGN\\

NGC 404&
01 09 26.9&
+35 43 03&
3.26
&
9.94&
$<36.32$&
B&
99.34&
B87&
D\\

NGC 507&
01 23 40.0&
+33 15 20&
81.39\tablenotemark{2}&
11.63&
41.95&
IS&
77.11&
B87&
BGG\\

NGC 533&
01 25 31.3&
+01 45 33&
71.11\tablenotemark{2}&
12.26&
41.71&
IS&
47.55&
B87&
BGG\\

NGC 720&
01 53 00.4&
-13 44 18&
27.67&
11.16&
40.32&
IS&
39.87&
G94&
BGG\\

NGC 741&
01 56 21.0&
+05 37 44&
74.76\tablenotemark{2}&
12.05&
41.00&
OPC&
57.08&
P90&
BGG\\

NGC 821&
02 08 21.1&
+10 59 42&
32.23\tablenotemark{2}&
11.57&
$<40.33$&
B&
54.10&
P90&
\\

NGC 1132&
02 52 51.7&
-01 16 30&
101.00\tablenotemark{3}&
13.01\tablenotemark{f}&
41.25&
MZ&
33.66&
RC3&
\\

NGC 1265&
03 18 15.8&
+41 51 28&
108.22\tablenotemark{1}&
12.30\tablenotemark{f}&
$<40.55$&
OFP&
11.61&
POSS&
\\

NGC 1291&
03 17 18.3&
-41 06 28&
8.90&
9.32\tablenotemark{f}&
39.62&
BHR&
54.59&
RC3&
\\

NGC 1316&
03 22 41.7&
-37 12 30&
21.48&
9.40\tablenotemark{f}&
40.52&
IS&
80.80&
B87&
\\

NGC 1332&
03 26 17.3&
-21 20 07&
22.91&
10.27\tablenotemark{1}&
40.45&
IS&
54.60&
RC3&
\\

NGC 1399&
03 38 29.3&
-35 27 01&
20.99&
10.55&
40.70&
IS&
42.55&
G94&
BGG\\

NGC 1404&
03 38 51.9&
-35 35 40&
20.99&
10.89&
40.62&
IS&
26.64&
G94&
\\

NGC 1407&
03 40 11.8&
-18 34 48&
28.84&
10.57&
40.32&
IS&
71.30&
G94&
BGG\\

NGC 1549&
04 15 44.0&
-55 35 30&
19.98&
10.58&
40.04&
IS&
47.75&
G94&
\\

NGC 1553&
04 16 10.3&
-55 46 51&
18.54&
10.26\tablenotemark{f}&
40.41&
IS&
63.07&
J95&
AGN\\

NGC 1600&
04 31 39.8&
-05 05 10&
56.61\tablenotemark{2}&
11.79&
41.64&
B&
54.31&
P90&
BGG\\

NGC 2434&
07 34 51.1&
-69 17 03&
21.58&
11.43&
40.00&
B&
31.41&
RC3&
\\

NGC 2865&
09 23 30.1&
-23 09 43&
37.84&
12.29&
$<39.58$&
B&
11.67&
P90&
\\

NGC 3115&
10 05 13.9&
-07 43 07&
9.68&
9.95&
39.27&
IS&
57.05&
C87&
\\

NGC 3377&
10 47 42.4&
+13 59 08&
11.22&
9.72\tablenotemark{1}&
$<39.70$&
B&
34.63&
P90&
\\

NGC 3379&
10 47 49.6&
+12 34 55&
10.57&
10.43&
39.23&
BB&
33.29&
G94&
\\

NGC 3585&
11 13 17.1&
-26 45 18&
20.04&
10.53&
38.89&
OFP&
39.60&
R01
\\

NGC 3923&
11 51 01.8&
-28 48 22&
22.91&
10.52&
39.76&
OPC&
53.35&
B87&
BGG\\

NGC 4125&
12 08 05.8&
+65 10 27&
23.88&
10.58&
40.58&
IS&
57.73&
G94&
BGG,EnvI\\

NGC 4261&
12 19 23.2&
+05 49 31&
31.62&
11.32&
40.63&
IS&
39.66&
G94&
BGG,AGN\\

NGC 4365&
12 24 28.2&
+07 19 03&
20.42&
10.64&
39.99&
IS&
57.50&
G94&
\\

NGC 4374&
12 25 03.7&
+12 53 13&
18.37&
10.13&
40.26&
IS&
50.70&
G94&
\\

NGC 4382&
12 25 24.0&
+18 11 26&
18.45&
9.99\tablenotemark{f}&
40.23&
IS&
71.38&
RC3&
EnvI\\

NGC 4406&
12 26 11.7&
+12 56 46&
17.14&
9.87&
41.08&
IS&
89.64&
P90&
\\

NGC 4459&
12 29 00.0&
+13 58 43&
17.10&
11.21\tablenotemark{f}&
40.27&
OFP&
16.11&
POSS&
\\

NGC 4472&
12 29 46.8&
+08 00 02&
16.29&
9.32&
39.76&
IS&
104.40&
P90&
BGG\\

NGC 4486&
12 30 49.4&
+12 23 28&
16.07&
9.52&
43.05&
B&
105.16&
G94&
BGG, AGN\\

NGC 4494&
12 31 24.1&
+25 46 28&
17.06&
10.69&
38.73&
BB&
45.61&
G94&
\\

NGC 4552&
12 35 39.8&
+12 33 23&
15.35&
10.84&
40.09&
IS&
48.89&
RC3&
\\

NGC 4555&
12 35 41.1&
+26 31 23&
95.42\tablenotemark{1}&
12.99\tablenotemark{f}&
41.95&
OFP&
11.31&
POSS&
\\

NGC 4621&
12 42 02.4&
+11 38 48&
18.28&
10.65&
39.24&
BB&
35.47&
G94&
\\

NGC 4636&
12 42 50.0&
+02 41 17&
14.65&
10.20&
40.88&
IS&
100.08&
P90&
BGG\\

NGC 4649&
12 43 39.6&
+11 33 09&
16.83&
9.77&
40.46&
IS&
73.73&
P90&
EnvI\\

NGC 4697&
12 48 35.9&
-05 48 02&
11.75&
10.03&
39.86&
IS&
76.53&
G94&
\\

NGC 4782&
12 54 35.7&
-12 34 07&
66.96\tablenotemark{1}&
12.56\tablenotemark{f}&
41.71&
OFP&
18.00&
POSS&
EnvI\\

NGC 5018&
13 13 01.0&
-19 31 05&
42.00\tablenotemark{2}&
12.29&
$<39.63$&
OFP&
28.71&
G94&
EnvI\\

NGC 5044&
13 15 23.9&
-16 23 08&
31.19&
11.25&
42.01&
IS&
82.23&
G94&
BGG\\

NGC 5102&
13 21 57.6&
-36 37 49&
6.60&
10.57&
38.64&
IS&
26.13&
B87&
\\

%NGC 5128&
%13 25 27.6&
%-43 01 09&
%7.7&
%10.45\tablenotemark{1}&
%40.20&
%OFP&
%&
%AGN\\

NGC 5253&
13 39 55.9&
-31 38 24&
3.33\tablenotemark{4}&
10.47\tablenotemark{f}&
$<37.86$&
OFP&
22.76&
RC3&
D,SB\\

IC 4296&
13 36 39.4&
-33 58 00&
48.75\tablenotemark{5}&
11.42&
40.86&
IS&
41.41&
RC3&
BGG,AGN\\

NGC 5845&
15 06 00.8&
+01 38 02&
25.94&
13.35&
$<40.04$&
OFP&
4.48&
B87&
\\

NGC 5846&
15 06 29.2&
+01 36 21&
25.94&
10.67&
41.01&
IS&
82.98&
F89&
BGG\\

NGC 6482&
17 51 48.8&
+23 04 19&
57.77&
11.90&
42.18&
OFP&
9.08&
G94&
\\

NGC 7252&
22 20 44.8&
-24 40 43&
68.00\tablenotemark{6}&
12.47\tablenotemark{f}&
39.59&
OFP&
14.93&
RC3&
Merger\\

IC 1459&
22 57 10.6&
-36 27 44&
29.24&
10.88&
40.62&
BB&
38.61&
G94&
BGG,AGN\\

NGC 7618&
23 19 47.2&
+42 51 10&
75.00\tablenotemark{2}&
13.34\tablenotemark{f}&
-&
-&
11.97&
POSS&
\\
\enddata
\tablenotetext{a}{ Values taken from NED (NASA/IPAC Extragalactic Database).}
\tablenotetext{b}{ \citet{Tonry_SBF_distances} unless otherwise noted.}
\tablenotetext{c}{ \citet{Faber_89} unless otherwise noted.}
\tablenotetext{d}{ \emph{L}iterature source of \emph{ROSAT} X-ray Luminosity of hot ISM gas.  In order of preference with the additional criteria of selecting detections in favor of upper limits: IS = \citet{Irwin_Sarazin_ROSAT}, OPC = \citet{Trevor_ROSAT_scaling}, OFP = \citet{Trevor_ROSAT_study}, BB = \citet{Brown_Bregman}, B = \cite{ROSAT_RASS_survey}, MZ = \citet{Lx_ROSAT_NGC1132}, and BHR = \citet{Lx_ROSAT_NGC1291}.  Note that direct comparisions between the galaxies will lead to errors as each author employs different reduction and analysis methods.  The luminosities have been scaled to a common Hubble constant of $H_o = 71 km/s/Mpc$.}
\tablenotetext{e}{ Effective, blue half-light radius, $r_e$.}
\tablenotetext{f}{ RC3 \citep{RC3}.}
\tablenotetext{g}{ Souce of optical effective radius; P90 = \citet{P90}, B87 = \citet{B87}, G94 = \citet{Goudfrooij_1}, RC3 = \citet{RC3}, POSS = Determined from fitting to Palomar Observatory Digital Sky Survey, J95 = \citet{J95}, C87 = \citet{C87}, R01 = \citet{R01}, F89 = \citet{F89}.}
\tablenotetext{h}{Note Abbreviations: BGG = Brightest galaxy in a group (these objects have been shown to follow different scaling laws than field and group member galaxies; cf. \citet{Helsdon_1}), D = Dwarf galaxy within the Local Group, SB = Galaxy known to have recent starburst activity, AGN = Galaxy is known to host a strong active galactic nuclei, EnvI = optical observations of the galaxy reveals signs of interaction with its environment, either minor mergers or satellite galaxy accretion, and Merger = Galaxy know to be undergoing a major merger.}
\tablenotetext{1}{ \citet{Trevor_ROSAT_study}.}
\tablenotetext{2}{ \citet{Faber_89}.}
\tablenotetext{3}{ \citet{Isolated_ETGs_Mulchaey}.}
\tablenotetext{4}{ \citet{dist_NGC5253}.}
\tablenotetext{5}{ \citet{dist_IC4296}.}
\tablenotetext{6}{ \citet{NGC7252_is_strange_2}.}
%\tablenotetext{7}{Value estimated from visual inspection of image.}

%\hline
%\end{tabular}\end{center}
\end{deluxetable}

\begin{deluxetable}{cccccc}
\tablecaption{\emph{Chandra} Observations\label{Chandra Observations}}
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\tablewidth{0pt}
%\begin{center}\begin{tabular}{|c|c|c|c|c|c|}
%\hline 
\tablehead {
\colhead{Galaxy}   &
\colhead{Obs ID\tablenotemark{a}}&
\colhead{Exp. Time\tablenotemark{b}}&
\colhead{Cleaned Exp. Time\tablenotemark{c}}&
\colhead{FP Temp\tablenotemark{d}}&
\colhead{Data Mode\tablenotemark{e}}\\
\colhead{}&
\colhead{}&
\colhead{(KSec)}&
\colhead{(KSec)}&
\colhead{(C)}&
\colhead{}}
\startdata
NGC 315&
4156&
55.13&
52.93&
-120&
Very Faint\\
NGC 404&
870&
27.74&
23.74&
-110&
Faint\\
%\hline 
NGC 507&
317&
28.17&
18.79&
-120&
Faint\\
%\hline 
NGC 533&
2880&
41.56 &
37.42&
-120&
Very Faint\\
%\hline 
NGC 720&
492&
41.56 &
39.42&
-120&
Faint\\
%\hline 
NGC 741&
2223&
31.44&
29.28&
-120&
Faint\\
NGC 821&
4006/4408&
14.13/24.65&
13.25/16.85&
-120/-120&
Very Faint\\
%\hline 
NGC 1132&
801&
16.33&
13.36&
-110&
Faint\\
%\hline 
NGC 1265&
3237&
93.90&
84.03&
-120&
Very Faint\\
%\hline 
NGC 1291&
795/2059&
40.46/37.41&
37.41/23.02&
-120/-120&
Faint\\
%\hline 
NGC 1316&
2022&
31.48&
28.36&
-120&
Faint\\
NGC 1332&
4372&
56.54&
47.21&
-120&
Faint\\
%\hline 
NGC 1399&
319&
57.38&
55.66&
-110&
Faint\\
NGC 1404&
2942&
29.25&
29.10&
-120&
Faint\\
%\hline 
NGC 1407&
791&
50.34&
44.44&
-120&
Very Faint\\
%\hline 
NGC 1549&
2077&
10.78&
3.88&
-120&
Faint\\
%\hline 
NGC 1553&
783&
41.32&
18.05&
-110&
Very Faint\\
%\hline 
NGC 1600&
4283/4371&
26.86/26.76&
22.36/26.62&
-120&
Very Faint\\
%\hline 
NGC 2434&
2923&
47.25&
29.42&
-120&
Very Faint\\
%\hline 
NGC 2865&
2020&
31.71&
25.81&
-120&
Faint\\
%\hline 
NGC 3115&
2040&
38.72&
35.50&
-120&
Faint\\
%\hline 
NGC 3377&
2934&
39.67&
39.44&
-120&
Very Faint\\
%\hline 
NGC 3379&
1587&
33.74&
31.36&
-120&
Faint\\
%\hline 
NGC 3585&
2078&
37.01&
35.12&
-120&
Faint\\
%\hline 
NGC 3923&
1563&
22.44&
19.31&
-120&
Faint\\
%\hline 
NGC 4125&
2071&
64.24&
63.91&
-120&
Very Faint\\
%\hline 
NGC 4261&
834&
36.38&
33.54&
-120&
Very Faint\\
%\hline 
NGC 4365&
2015&
42.33&
40.23&
-120&
Faint\\
%\hline 
NGC 4374 &
803&
30.61&
28.33&
-120&
Very Faint\\
%\hline 
NGC 4382 &
2016&
40.84&
39.55&
-120&
Faint\\
%\hline 
NGC 4406&
318&
16.51&
12.36&
-120&
Faint\\
%\hline 
NGC 4459&
2927&
9.84&
9.79&
-120&
Faint\\
%\hline 
NGC 4472&
321&
41.63&
32.66&
-120&
Very Faint\\
%\hline 
NGC 4486&
2707&
98.67&
96.2&
-120&
Faint\\
%\hline 
NGC 4494&
2079&
24.85&
19.25&
-120&
Faint\\
%\hline 
NGC 4552&
2072&
56.84&
54.15&
-120&
Faint\\
%\hline 
NGC 4555&
2884&
29.97&
28.92&
-120&
Faint\\
%\hline 
NGC 4621&
2068&
25.11&
24.71&
-120&
Faint\\
%\hline 
NGC 4636&
323&
54.94&
46.88&
-110&
Faint\\
%\hline 
NGC 4649&
785&
39.61&
25.74&
-120&
Very Faint\\
%\hline 
NGC 4697&
784&
41.41&
39.06&
-110&
Faint\\
%\hline 
NGC 4782&
3220&
49.33&
49.08&
-120&
Very Faint\\
%\hline 
NGC 5018&
2070&
32.65&
28.58&
-120&
Faint\\
%\hline 
NGC 5044&
798&
22.25&
20.36&
-120&
Faint\\
%\hline 
NGC 5102&
2949&
34.22&
34.04&
-120&
Very Faint\\
%\hline 
%NGC 5128&
%2978&
%44.60&
%44.37&
%-120&
%Faint\\
%\hline 
NGC 5253&
2032&
58.33&
56.35&
-120&
Faint\\
%\hline 
IC 4296&
3394&
24.85&
24.71&
-120&
Faint\\
%\hline 
NGC 5845&
4009&
29.97&
29.82&
-120&
Very Faint\\
%\hline 
NGC 5846&
788&
31.34&
24.34&
-120&
Faint\\
%\hline 
NGC 6482&
3218&
19.36&
19.35&
-120&
Very Faint\\
%\hline 
NGC 7252&
2980&
29.48&
20.87&
-120&
Faint\\
%\hline 
IC 1459&
2196&
59.38&
53.83&
-120&
Faint 1/2\tablenotemark{f}\\
%\hline 
NGC 7618&
802&
20.23&
14.56&
-110&
Faint\\
\enddata

\tablenotetext{a}{\emph{Chandra} Observation Identification Number.}
\tablenotetext{b}{Total livetime.}
\tablenotetext{c}{Effective exposure time after cleaning of the data for high particle background flares. (See Section \ref{Chandra Data}.)}
\tablenotetext{d}{Focal plane temperature of the ACIS array.  Note that different calibrations must be employed for the different temperatures.}
\tablenotetext{e}{ACIS-S3 data readout mode.}
\tablenotetext{f}{Faint 1/2 indicates that a subraster of the image was used for observations.}
%\hline
%\end{tabular}\end{center}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
\tablecaption{Radial X-ray Properties of Early-type Galaxies: Temperature Gradients \label{Chandra Radial Table: Temp}}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
%\tablewidth{430pt}
\tablehead{
\colhead{}&
\multicolumn{2}{c}{Outer Region Background}&
\multicolumn{2}{c}{Blank Sky Background}&
\multicolumn{2}{c}{Local Background}
\\
\colhead{Annular Bin}&
\colhead{kT$\pm 1\sigma$}&
\colhead{$\chi ^{2}/dof$}&
\colhead{kT$\pm 1\sigma$}&
\colhead{$\chi ^{2}/dof$}&
\colhead{kt$\pm 1\sigma $}&
\colhead{$\chi ^{2}/dof$}
\\
%units
\colhead{($\arcsec$)}&
\colhead{(keV)}&
\colhead{}&
\colhead{(keV)}&
\colhead{}&
\colhead{(keV)}&
\colhead{}
}
\startdata
\hline
\multicolumn{7}{c}{NGC 315}\\
$0-61.5$&$0.630^{+0.008}_{-0.008}$&$174.6/119$&$0.652^{+0.007}_{-0.007}$&$172.7/119$&$0.646^{+0.008}_{-0.008}$&$293.9/119$\\
\hline
\multicolumn{7}{c}{NGC 404}\\
$0-73.8$&$0.273^{+0.027}_{-0.027}$&$24.4/25$&$0.618^{+0.070}_{-0.040}$&$19.9/25$&$0.652^{+0.130}_{-0.108}$&$28.6/25$\\
\hline
\multicolumn{7}{c}{NGC 507}\\
$0-32.0$&$0.930^{+0.033}_{-0.036}$&$72.7/67$&$0.897^{+0.060}_{-0.028}$&$71.8/67$&$0.815^{+0.063}_{-0.059}$&$72.8/67$\\
$32.0-54.1$&$1.013^{+0.025}_{-0.035}$&$88.6/76$&$1.016^{+0.019}_{-0.023}$&$85.3/76$&$0.962^{+0.070}_{-0.040}$&$84.2/76$\\
$54.1-72.3$&$1.006^{+0.030}_{-0.070}$&$110.9/78$&$0.964^{+0.066}_{-0.055}$&$105.7/78$&$0.889^{+0.080}_{-0.110}$&$96.3/78$\\
$72.3-90.5$&$1.020^{+0.034}_{-0.120}$&$79.6/83$&$1.037^{+0.028}_{-0.036}$&$82.3/83$&$0.554^{+0.066}_{-0.056}$&$93.1/83$\\
$90.5-111.2$&$1.128^{+0.040}_{-0.060}$&$102.5/93$&$1.171^{+0.080}_{-0.060}$&$103.0/93$&$0.975^{+0.075}_{-0.091}$&$106.4/93$\\
$111.2-135.8$&$1.082^{+0.142}_{-0.064}$&$101.2/105$&$1.288^{+0.031}_{-0.041}$&$106.4/105$&$1.379^{+0.080}_{-0.110}$&$124.9/105$\\
$135.8-172.2$&$1.309^{+0.040}_{-0.069}$&$155.3/137$&$1.293^{+0.027}_{-0.036}$&$153.2/137$&$0.951^{+0.110}_{-0.060}$&$171.3/137$\\
\hline
\multicolumn{7}{c}{NGC 533}\\
$0-13.3$&$0.739^{+0.007}_{-0.007}$&$86.1/75$&$0.736^{+0.007}_{-0.007}$&$86.5/75$&$0.723^{+0.011}_{-0.011}$&$64.0/75$\\
$13.3-33.5$&$0.946^{+0.011}_{-0.011}$&$118.8/80$&$0.966^{+0.010}_{-0.010}$&$114.2/80$&$0.789^{+0.011}_{-0.012}$&$73.8/80$\\
$33.5-89.1$&$1.345^{+0.011}_{-0.012}$&$175.3/122$&$1.320^{+0.010}_{-0.011}$&$173.0/122$&$1.361^{+0.059}_{-0.020}$&$124.6/122$\\
$89.1-173.2$&$1.513^{+0.072}_{-0.093}$&$231.3/201$&$1.342^{+0.023}_{-0.015}$&$230.7/201$&$1.668^{+0.040}_{-0.130}$&$197.8/201$\\
\hline
\multicolumn{7}{c}{NGC 720}\\
$0-73.8$&$0.510^{+0.013}_{-0.013}$&$122.8/124$&$0.499^{+0.014}_{-0.013}$&$124.5/124$&$0.552^{+0.010}_{-0.010}$&$156.4/124$\\
\hline
\multicolumn{7}{c}{NGC 741}\\
$0-73.8$&$0.704^{+0.060}_{-0.040}$&$126.9/102$&$0.786^{+0.013}_{-0.015}$&$128.8/102$&$0.743^{+0.021}_{-0.025}$&$184.5/102$\\
\hline
\multicolumn{7}{c}{NGC 821}\\
$0-73.8$&$0.080^{+0.040}_{-0.080}$&$26.2/11$&$0.144^{+0.130}_{-0.063}$&$25.5/11$&$0.190^{+0.100}_{-0.040}$&$28.5/11$\\
\hline
\multicolumn{7}{c}{NGC 1132}\\
$0-36.9$&$0.936^{+0.040}_{-0.043}$&$50.7/38$&$0.955^{+0.033}_{-0.039}$&$53.5/38$&$1.011^{+0.021}_{-0.037}$&$102.0/71$\\
\hline
\multicolumn{7}{c}{NGC 1265}\\
$0-36.9$&$0.713^{+0.042}_{-0.071}$&$60.4/67$&$0.755^{+0.029}_{-0.031}$&$61.3/67$&$0.978^{+0.062}_{-0.102}$&$90.0/67$\\
\hline
\multicolumn{7}{c}{NGC 1291}\\
$0-73.8$&$0.287^{+0.008}_{-0.008}$&$116.6/86$&$0.318^{+0.010}_{-0.009}$&$119.8/86$&$0.599^{+0.025}_{-0.023}$&$164.5/86$\\
\hline
\multicolumn{7}{c}{NGC 1291}\\
$0-73.8$&$0.281^{+0.010}_{-0.010}$&$92.9/60$&$0.308^{+0.010}_{-0.010}$&$98.4/60$&$0.557^{+0.028}_{-0.043}$&$138.0/60$\\
\hline
\multicolumn{7}{c}{NGC 1316}\\
$0-13.8$&$0.647^{+0.011}_{-0.011}$&$104.7/65$&$0.648^{+0.011}_{-0.010}$&$103.0/65$&$0.718^{+0.011}_{-0.021}$&$131.2/65$\\
$13.8-60.5$&$0.501^{+0.028}_{-0.014}$&$164.8/88$&$0.478^{+0.016}_{-0.015}$&$168.7/88$&$0.601^{+0.100}_{-0.070}$&$109.7/88$\\
$60.5-268.1$&$0.723^{+0.033}_{-0.068}$&$482.6/349$&$0.329^{+0.016}_{-0.015}$&$482.8/349$&$0.750^{+0.026}_{-0.026}$&$473.6/349$\\
\hline
\multicolumn{7}{c}{NGC 1332}\\
$0-73.8$&$0.564^{+0.010}_{-0.010}$&$143.5/98$&$0.583^{+0.009}_{-0.009}$&$146.8/98$&$0.601^{+0.010}_{-0.010}$&$249.0/98$\\
\hline
\multicolumn{7}{c}{NGC 1399}\\
$0-3.0$&$0.872^{+0.070}_{-0.110}$&$145.4/61$&$0.796^{+0.010}_{-0.010}$&$148.1/61$&$0.971^{+0.039}_{-0.053}$&$79.6/61$\\
$3.0-5.9$&$0.796^{+0.009}_{-0.008}$&$138.1/76$&$0.795^{+0.009}_{-0.010}$&$139.6/76$&$0.818^{+0.012}_{-0.022}$&$129.6/76$\\
$5.9-9.8$&$0.767^{+0.012}_{-0.012}$&$93.6/72$&$0.762^{+0.070}_{-0.080}$&$95.7/72$&$0.767^{+0.024}_{-0.051}$&$103.4/72$\\
$9.8-14.8$&$0.799^{+0.010}_{-0.011}$&$123.5/76$&$0.801^{+0.010}_{-0.011}$&$125.9/76$&$0.775^{+0.022}_{-0.023}$&$94.6/76$\\
$14.8-20.7$&$0.897^{+0.022}_{-0.021}$&$106.1/71$&$0.889^{+0.021}_{-0.021}$&$104.1/71$&$0.840^{+0.020}_{-0.020}$&$55.4/71$\\
$20.7-27.6$&$0.876^{+0.110}_{-0.110}$&$102.5/71$&$0.889^{+0.020}_{-0.020}$&$101.9/71$&$0.833^{+0.043}_{-0.059}$&$82.1/71$\\
$27.6-35.9$&$0.934^{+0.022}_{-0.023}$&$94.7/84$&$0.943^{+0.019}_{-0.021}$&$100.0/84$&$0.822^{+0.023}_{-0.020}$&$86.5/84$\\
$35.9-44.8$&$1.002^{+0.022}_{-0.026}$&$107.4/78$&$1.016^{+0.018}_{-0.020}$&$110.7/78$&$1.018^{+0.054}_{-0.063}$&$100.5/78$\\
$44.8-56.1$&$1.027^{+0.026}_{-0.034}$&$137.7/92$&$1.142^{+0.027}_{-0.030}$&$139.0/92$&$1.026^{+0.060}_{-0.120}$&$128.3/92$\\
$56.1-67.4$&$1.203^{+0.030}_{-0.052}$&$129.2/95$&$1.215^{+0.031}_{-0.047}$&$125.0/95$&$1.239^{+0.111}_{-0.050}$&$112.5/95$\\
$67.4-78.7$&$1.148^{+0.110}_{-0.070}$&$133.9/101$&$1.181^{+0.034}_{-0.043}$&$135.1/101$&$1.037^{+0.100}_{-0.073}$&$89.4/101$\\
$78.7-91.0$&$1.059^{+0.017}_{-0.130}$&$111.0/109$&$1.199^{+0.035}_{-0.028}$&$105.9/109$&$0.862^{+0.147}_{-0.109}$&$94.6/109$\\
$91.0-102.3$&$1.246^{+0.031}_{-0.032}$&$136.9/111$&$1.252^{+0.022}_{-0.024}$&$134.1/111$&$1.085^{+0.080}_{-0.110}$&$111.0/111$\\
$102.3-113.7$&$1.096^{+0.120}_{-0.030}$&$119.5/108$&$1.251^{+0.024}_{-0.023}$&$125.2/108$&$1.189^{+0.129}_{-0.050}$&$140.4/108$\\
$113.7-125.5$&$1.291^{+0.021}_{-0.027}$&$138.6/117$&$1.273^{+0.018}_{-0.021}$&$143.5/117$&$1.045^{+0.117}_{-0.077}$&$139.1/117$\\
$125.5-139.7$&$1.321^{+0.019}_{-0.025}$&$170.3/130$&$1.302^{+0.016}_{-0.019}$&$175.8/130$&$1.344^{+0.050}_{-0.110}$&$147.3/130$\\
$139.7-154.0$&$1.308^{+0.023}_{-0.030}$&$170.3/128$&$1.286^{+0.019}_{-0.022}$&$164.8/128$&$1.020^{+0.130}_{-0.080}$&$147.1/128$\\
$154.0-169.2$&$1.332^{+0.021}_{-0.025}$&$185.5/138$&$1.305^{+0.016}_{-0.019}$&$189.5/138$&$1.448^{+0.110}_{-0.130}$&$139.2/138$\\
$169.2-182.5$&$1.329^{+0.027}_{-0.042}$&$190.8/133$&$1.290^{+0.023}_{-0.030}$&$187.6/133$&$1.172^{+0.110}_{-0.100}$&$144.5/133$\\
$182.5-200.7$&$1.350^{+0.054}_{-0.024}$&$229.0/163$&$1.313^{+0.015}_{-0.016}$&$223.3/163$&$1.308^{+0.110}_{-0.110}$&$194.6/163$\\
$200.7-218.4$&$1.335^{+0.025}_{-0.034}$&$176.2/162$&$1.314^{+0.014}_{-0.016}$&$180.2/162$&$1.475^{+0.050}_{-0.100}$&$129.9/162$\\
$218.4-242.6$&$1.347^{+0.060}_{-0.031}$&$238.5/193$&$1.300^{+0.015}_{-0.017}$&$235.7/193$&$1.318^{+0.070}_{-0.110}$&$229.4/193$\\
\hline
\multicolumn{7}{c}{NGC 1404}\\
$0-7.9$&$0.678^{+0.011}_{-0.015}$&$90.8/65$&$0.673^{+0.015}_{-0.015}$&$92.6/65$&$0.689^{+0.010}_{-0.011}$&$124.1/65$\\
$7.9-19.7$&$0.607^{+0.030}_{-0.080}$&$99.1/60$&$0.605^{+0.010}_{-0.037}$&$93.9/60$&$0.621^{+0.030}_{-0.130}$&$72.7/60$\\
$19.7-42.3$&$0.503^{+0.020}_{-0.024}$&$100.0/67$&$0.505^{+0.021}_{-0.023}$&$98.9/67$&$0.556^{+0.100}_{-0.070}$&$99.8/67$\\
$42.3-89.1$&$0.354^{+0.020}_{-0.013}$&$161.9/93$&$0.515^{+0.026}_{-0.025}$&$159.8/93$&$0.436^{+0.018}_{-0.011}$&$126.0/93$\\
\hline
\multicolumn{7}{c}{NGC 1407}\\
$0-13.8$&$0.696^{+0.040}_{-0.130}$&$77.9/57$&$0.693^{+0.022}_{-0.032}$&$75.6/57$&$0.727^{+0.016}_{-0.021}$&$108.2/57$\\
$13.8-32.5$&$0.700^{+0.060}_{-0.050}$&$69.3/68$&$0.678^{+0.090}_{-0.025}$&$63.3/68$&$0.739^{+0.017}_{-0.021}$&$77.4/68$\\
$32.5-62.0$&$0.732^{+0.027}_{-0.033}$&$108.0/82$&$0.751^{+0.020}_{-0.021}$&$108.8/82$&$0.731^{+0.018}_{-0.018}$&$101.9/82$\\
$62.0-133.8$&$1.192^{+0.038}_{-0.130}$&$154.8/170$&$1.106^{+0.040}_{-0.120}$&$160.5/170$&$1.146^{+0.054}_{-0.063}$&$195.0/170$\\
\hline
\multicolumn{7}{c}{NGC 1549}\\
$0-73.8$&$0.321^{+0.030}_{-0.070}$&$13.3/6$&$0.290^{+0.102}_{-0.056}$&$14.2/6$&$0.406^{+0.070}_{-0.080}$&$16.1/6$\\
\hline
\multicolumn{7}{c}{NGC 1553}\\
$0-73.8$&$0.395^{+0.016}_{-0.015}$&$91.7/72$&$0.397^{+0.014}_{-0.013}$&$85.8/72$&$0.592^{+0.025}_{-0.024}$&$74.2/72$\\
\hline
\multicolumn{7}{c}{NGC 1600}\\
$0-73.8$&$0.971^{+0.022}_{-0.023}$&$153.3/84$&$0.991^{+0.017}_{-0.018}$&$158.7/84$&$1.011^{+0.015}_{-0.034}$&$161.3/83$\\
\hline
\multicolumn{7}{c}{NGC 1600}\\
$0-73.8$&$0.889^{+0.070}_{-0.040}$&$94.7/89$&$0.917^{+0.031}_{-0.033}$&$97.3/89$&$0.826^{+0.023}_{-0.046}$&$119.0/89$\\
\hline
\multicolumn{7}{c}{NGC 2434}\\
$0-73.8$&$0.399^{+0.035}_{-0.027}$&$110.0/68$&$0.443^{+0.029}_{-0.040}$&$114.3/68$&$0.544^{+0.022}_{-0.033}$&$150.6/68$\\
\hline
\multicolumn{7}{c}{NGC 2865}\\
$0-73.8$&$0.536^{+0.040}_{-0.060}$&$68.6/31$&$0.668^{+0.038}_{-0.062}$&$64.5/31$&$0.470^{+0.130}_{-0.030}$&$62.4/31$\\
\hline
\multicolumn{7}{c}{NGC 3115}\\
$0-73.8$&$0.594^{+0.059}_{-0.078}$&$99.0/66$&$0.720^{+0.054}_{-0.090}$&$104.0/66$&$0.622^{+0.030}_{-0.130}$&$98.3/66$\\
\hline
\multicolumn{7}{c}{NGC 3377}\\
$0-36.9$&$0.183^{+0.110}_{-0.046}$&$12.6/11$&$0.246^{+0.076}_{-0.041}$&$12.9/11$&$0.191^{+0.100}_{-0.100}$&$12.4/11$\\
\hline
\multicolumn{7}{c}{NGC 3379}\\
$0-73.8$&$0.666^{+0.100}_{-0.146}$&$44.4/51$&$0.764^{+0.075}_{-0.069}$&$49.9/51$&$0.876^{+0.110}_{-0.060}$&$52.6/51$\\
\hline
\multicolumn{7}{c}{NGC 3585}\\
$0-73.8$&$0.276^{+0.024}_{-0.022}$&$77.7/48$&$0.527^{+0.035}_{-0.049}$&$77.4/48$&$0.323^{+0.070}_{-0.060}$&$61.4/48$\\
\hline
\multicolumn{7}{c}{NGC 3923}\\
$0-73.8$&$0.492^{+0.015}_{-0.014}$&$104.0/78$&$0.464^{+0.012}_{-0.012}$&$101.7/78$&$0.551^{+0.050}_{-0.130}$&$114.9/78$\\
\hline
\multicolumn{7}{c}{NGC 4125}\\
$0-73.8$&$0.389^{+0.007}_{-0.006}$&$202.1/121$&$0.408^{+0.007}_{-0.007}$&$198.0/121$&$0.466^{+0.040}_{-0.110}$&$207.5/121$\\
\hline
\multicolumn{7}{c}{NGC 4261}\\
$0-73.8$&$0.649^{+0.070}_{-0.040}$&$165.7/120$&$0.667^{+0.017}_{-0.018}$&$165.4/120$&$0.700^{+0.120}_{-0.130}$&$332.8/120$\\
\hline
\multicolumn{7}{c}{NGC 4365}\\
$0-73.8$&$0.565^{+0.025}_{-0.040}$&$118.5/82$&$0.596^{+0.019}_{-0.019}$&$121.8/82$&$0.648^{+0.031}_{-0.029}$&$139.0/82$\\
\hline
\multicolumn{7}{c}{NGC 4374}\\
$0-15.3$&$0.570^{+0.018}_{-0.035}$&$55.5/51$&$0.585^{+0.016}_{-0.020}$&$49.9/51$&$0.585^{+0.025}_{-0.024}$&$44.6/51$\\
$15.3-32.5$&$0.587^{+0.030}_{-0.037}$&$54.2/63$&$0.558^{+0.027}_{-0.025}$&$50.1/63$&$0.638^{+0.100}_{-0.130}$&$61.3/63$\\
$32.5-95.0$&$0.566^{+0.041}_{-0.049}$&$120.5/112$&$0.641^{+0.022}_{-0.024}$&$121.3/112$&$0.640^{+0.016}_{-0.023}$&$111.3/112$\\
\hline
\multicolumn{7}{c}{NGC 4382}\\
$0-73.8$&$0.354^{+0.010}_{-0.010}$&$134.4/90$&$0.387^{+0.011}_{-0.010}$&$138.7/90$&$0.452^{+0.023}_{-0.021}$&$109.1/90$\\
\hline
\multicolumn{7}{c}{NGC 4406}\\
$0-47.2$&$0.649^{+0.026}_{-0.039}$&$80.9/67$&$0.653^{+0.023}_{-0.025}$&$80.4/67$&$0.640^{+0.033}_{-0.034}$&$95.9/67$\\
$47.2-87.1$&$0.718^{+0.029}_{-0.046}$&$89.2/85$&$0.715^{+0.023}_{-0.024}$&$89.2/85$&$0.942^{+0.092}_{-0.110}$&$103.9/85$\\
$87.1-124.5$&$0.647^{+0.046}_{-0.073}$&$88.4/94$&$0.710^{+0.021}_{-0.033}$&$86.9/94$&$0.656^{+0.048}_{-0.048}$&$111.3/94$\\
$124.5-171.7$&$0.755^{+0.029}_{-0.044}$&$119.8/112$&$0.743^{+0.020}_{-0.022}$&$115.9/112$&$0.729^{+0.120}_{-0.080}$&$106.2/112$\\
$171.7-279.9$&$0.745^{+0.038}_{-0.111}$&$183.2/151$&$0.746^{+0.016}_{-0.018}$&$185.8/151$&$0.771^{+0.021}_{-0.027}$&$210.6/151$\\
\hline
\multicolumn{7}{c}{NGC 4459}\\
$0-24.6$&$0.272^{+0.140}_{-0.100}$&$11.0/2$&$0.334^{+0.117}_{-0.044}$&$12.5/2$&$0.656^{+0.040}_{-0.040}$&$10.8/2$\\
\hline
\multicolumn{7}{c}{NGC 4472}\\
$0-5.4$&$0.695^{+0.021}_{-0.018}$&$67.1/57$&$0.685^{+0.023}_{-0.014}$&$67.2/57$&$0.697^{+0.019}_{-0.019}$&$74.3/57$\\
$5.4-9.8$&$0.723^{+0.021}_{-0.026}$&$68.7/56$&$0.724^{+0.018}_{-0.020}$&$68.9/56$&$0.734^{+0.050}_{-0.110}$&$72.8/56$\\
$9.8-15.3$&$0.717^{+0.019}_{-0.021}$&$64.0/58$&$0.715^{+0.070}_{-0.070}$&$58.2/58$&$0.653^{+0.067}_{-0.045}$&$50.0/58$\\
$15.3-22.1$&$0.735^{+0.022}_{-0.021}$&$95.7/64$&$0.738^{+0.013}_{-0.019}$&$92.9/64$&$0.624^{+0.033}_{-0.032}$&$80.8/64$\\
$22.1-30.5$&$0.767^{+0.020}_{-0.025}$&$72.5/64$&$0.770^{+0.017}_{-0.020}$&$74.9/64$&$0.771^{+0.034}_{-0.055}$&$58.1/64$\\
$30.5-40.3$&$0.782^{+0.021}_{-0.026}$&$60.1/63$&$0.767^{+0.021}_{-0.026}$&$58.0/63$&$0.544^{+0.080}_{-0.060}$&$59.4/63$\\
$40.3-51.2$&$0.887^{+0.030}_{-0.060}$&$97.3/71$&$0.818^{+0.018}_{-0.022}$&$100.5/71$&$0.821^{+0.089}_{-0.063}$&$67.3/71$\\
$51.2-62.0$&$0.883^{+0.060}_{-0.120}$&$67.5/70$&$0.875^{+0.030}_{-0.100}$&$64.8/70$&$0.803^{+0.081}_{-0.086}$&$66.8/70$\\
$62.0-73.3$&$0.915^{+0.047}_{-0.050}$&$127.5/73$&$0.911^{+0.059}_{-0.050}$&$131.3/73$&$0.958^{+0.083}_{-0.096}$&$106.7/73$\\
$73.3-84.1$&$0.956^{+0.038}_{-0.048}$&$81.8/74$&$0.928^{+0.044}_{-0.039}$&$80.7/74$&$0.945^{+0.030}_{-0.030}$&$70.2/74$\\
$84.1-95.9$&$0.965^{+0.036}_{-0.062}$&$105.0/78$&$0.936^{+0.040}_{-0.041}$&$101.4/78$&$1.057^{+0.130}_{-0.080}$&$79.7/78$\\
$95.9-109.2$&$0.986^{+0.030}_{-0.080}$&$79.3/86$&$0.970^{+0.038}_{-0.043}$&$78.6/86$&$1.366^{+0.100}_{-0.030}$&$101.4/86$\\
$109.2-124.5$&$0.943^{+0.040}_{-0.040}$&$94.8/98$&$0.968^{+0.025}_{-0.029}$&$96.1/98$&$0.761^{+0.040}_{-0.060}$&$94.0/98$\\
$124.5-145.1$&$1.024^{+0.019}_{-0.047}$&$111.9/110$&$0.977^{+0.147}_{-0.037}$&$114.0/110$&$0.906^{+0.074}_{-0.060}$&$115.2/110$\\
$145.1-172.2$&$1.059^{+0.014}_{-0.017}$&$168.8/122$&$1.053^{+0.013}_{-0.016}$&$172.5/122$&$1.300^{+0.065}_{-0.091}$&$156.6/122$\\
$172.2-206.6$&$1.056^{+0.018}_{-0.035}$&$135.7/135$&$1.032^{+0.023}_{-0.029}$&$135.2/135$&$0.973^{+0.045}_{-0.080}$&$166.9/135$\\
\hline
\multicolumn{7}{c}{NGC 4486}\\
$0-8.4$&$1.164^{+0.034}_{-0.040}$&$129.0/96$&$1.134^{+0.110}_{-0.110}$&$131.5/96$&$1.219^{+0.110}_{-0.095}$&$88.7/96$\\
$8.4-9.3$&$1.118^{+0.030}_{-0.130}$&$152.7/101$&$1.005^{+0.018}_{-0.019}$&$150.6/101$&$1.328^{+0.040}_{-0.040}$&$83.2/101$\\
$9.3-10.3$&$1.121^{+0.070}_{-0.130}$&$157.5/114$&$1.023^{+0.019}_{-0.017}$&$155.8/114$&$1.254^{+0.110}_{-0.070}$&$150.8/114$\\
$10.3-11.3$&$0.999^{+0.014}_{-0.024}$&$190.8/116$&$0.998^{+0.016}_{-0.016}$&$196.0/116$&$1.365^{+0.030}_{-0.070}$&$104.2/116$\\
$11.3-12.3$&$1.124^{+0.120}_{-0.040}$&$271.9/119$&$1.122^{+0.130}_{-0.070}$&$270.9/119$&$1.377^{+0.130}_{-0.050}$&$136.7/119$\\
$12.3-13.3$&$1.096^{+0.080}_{-0.110}$&$220.9/118$&$1.010^{+0.014}_{-0.015}$&$220.6/118$&$0.805^{+0.133}_{-0.137}$&$104.7/118$\\
$13.3-14.8$&$1.144^{+0.026}_{-0.024}$&$299.7/143$&$1.167^{+0.025}_{-0.029}$&$296.8/143$&$0.712^{+0.069}_{-0.070}$&$147.9/143$\\
$14.8-16.2$&$1.211^{+0.022}_{-0.028}$&$260.7/152$&$1.218^{+0.020}_{-0.023}$&$258.7/152$&$0.544^{+0.110}_{-0.060}$&$135.8/152$\\
$16.2-17.7$&$1.281^{+0.012}_{-0.015}$&$237.6/154$&$1.287^{+0.012}_{-0.014}$&$239.5/154$&$1.060^{+0.060}_{-0.100}$&$142.5/154$\\
$17.7-19.2$&$1.308^{+0.011}_{-0.013}$&$284.3/155$&$1.310^{+0.011}_{-0.013}$&$283.7/155$&$1.030^{+0.030}_{-0.100}$&$164.9/155$\\
$19.2-21.2$&$1.295^{+0.012}_{-0.013}$&$329.6/171$&$1.296^{+0.011}_{-0.013}$&$335.1/171$&$1.006^{+0.110}_{-0.120}$&$192.2/171$\\
$21.2-23.1$&$1.419^{+0.028}_{-0.032}$&$316.8/176$&$1.409^{+0.070}_{-0.060}$&$320.0/176$&$1.000^{+0.050}_{-0.060}$&$181.5/176$\\
$23.1-25.1$&$1.512^{+0.080}_{-0.040}$&$260.2/181$&$1.509^{+0.019}_{-0.016}$&$265.8/181$&$1.214^{+0.110}_{-0.050}$&$158.2/181$\\
$25.1-27.1$&$1.435^{+0.027}_{-0.034}$&$353.4/186$&$1.446^{+0.018}_{-0.027}$&$356.1/186$&$1.046^{+0.120}_{-0.040}$&$211.2/186$\\
$27.1-29.0$&$1.498^{+0.023}_{-0.025}$&$358.6/192$&$1.571^{+0.015}_{-0.018}$&$359.4/192$&$1.237^{+0.030}_{-0.080}$&$217.5/192$\\
$29.0-31.5$&$1.342^{+0.007}_{-0.008}$&$359.3/202$&$1.478^{+0.020}_{-0.023}$&$356.9/202$&$1.335^{+0.050}_{-0.130}$&$209.3/202$\\
$31.5-33.9$&$1.398^{+0.040}_{-0.030}$&$432.2/196$&$1.494^{+0.012}_{-0.012}$&$431.9/196$&$1.339^{+0.100}_{-0.100}$&$208.1/196$\\
$33.9-36.4$&$1.396^{+0.050}_{-0.100}$&$421.2/199$&$1.451^{+0.013}_{-0.026}$&$418.8/199$&$1.470^{+0.110}_{-0.080}$&$189.2/199$\\
$36.4-39.4$&$1.332^{+0.006}_{-0.007}$&$484.8/214$&$1.435^{+0.021}_{-0.022}$&$489.8/214$&$1.323^{+0.110}_{-0.040}$&$241.9/214$\\
$39.4-45.3$&$1.495^{+0.019}_{-0.025}$&$364.8/204$&$1.551^{+0.016}_{-0.016}$&$362.8/204$&$1.307^{+0.080}_{-0.120}$&$217.8/204$\\
$45.3-48.2$&$1.551^{+0.021}_{-0.023}$&$346.0/210$&$1.598^{+0.016}_{-0.013}$&$346.7/210$&$1.685^{+0.110}_{-0.119}$&$243.6/210$\\
$48.2-51.2$&$1.502^{+0.027}_{-0.027}$&$389.5/211$&$1.555^{+0.010}_{-0.019}$&$383.7/211$&$1.437^{+0.110}_{-0.120}$&$225.2/211$\\
$51.2-54.1$&$1.544^{+0.027}_{-0.014}$&$350.1/211$&$1.585^{+0.010}_{-0.020}$&$348.4/211$&$1.948^{+0.050}_{-0.080}$&$235.5/211$\\
$54.1-59.0$&$1.633^{+0.014}_{-0.015}$&$435.8/248$&$1.744^{+0.018}_{-0.026}$&$440.2/248$&$1.780^{+0.030}_{-0.080}$&$314.7/248$\\
$59.0-64.0$&$1.618^{+0.015}_{-0.017}$&$396.9/249$&$1.647^{+0.012}_{-0.014}$&$394.0/249$&$1.966^{+0.130}_{-0.050}$&$283.5/249$\\
$64.0-71.3$&$1.543^{+0.016}_{-0.018}$&$331.9/276$&$1.611^{+0.011}_{-0.012}$&$330.8/276$&$1.240^{+0.070}_{-0.120}$&$307.9/276$\\
$71.3-78.7$&$1.547^{+0.016}_{-0.018}$&$509.2/279$&$1.586^{+0.013}_{-0.012}$&$504.5/279$&$1.611^{+0.070}_{-0.110}$&$252.5/279$\\
$78.7-86.1$&$1.533^{+0.013}_{-0.014}$&$501.6/277$&$1.568^{+0.013}_{-0.012}$&$501.1/277$&$1.055^{+0.111}_{-0.075}$&$283.3/277$\\
$86.1-98.4$&$1.457^{+0.017}_{-0.019}$&$585.3/317$&$1.603^{+0.012}_{-0.010}$&$586.5/317$&$1.298^{+0.034}_{-0.039}$&$356.3/317$\\
$98.4-110.7$&$1.491^{+0.016}_{-0.020}$&$535.5/328$&$1.576^{+0.008}_{-0.013}$&$531.1/328$&$1.212^{+0.051}_{-0.091}$&$333.4/328$\\
$110.7-123.0$&$1.637^{+0.012}_{-0.012}$&$566.9/333$&$1.855^{+0.025}_{-0.022}$&$562.4/333$&$1.306^{+0.050}_{-0.117}$&$321.4/333$\\
$123.0-135.3$&$1.808^{+0.034}_{-0.035}$&$539.2/345$&$1.913^{+0.023}_{-0.024}$&$541.8/345$&$1.645^{+0.040}_{-0.044}$&$389.3/345$\\
$135.3-147.6$&$1.659^{+0.015}_{-0.016}$&$610.0/346$&$2.031^{+0.022}_{-0.022}$&$615.3/346$&$1.603^{+0.100}_{-0.050}$&$408.7/346$\\
$147.6-172.2$&$1.958^{+0.029}_{-0.031}$&$642.5/398$&$2.044^{+0.019}_{-0.020}$&$647.0/398$&$1.582^{+0.080}_{-0.100}$&$431.5/398$\\
$172.2-196.8$&$1.791^{+0.040}_{-0.042}$&$552.0/398$&$1.976^{+0.020}_{-0.024}$&$553.7/398$&$1.599^{+0.074}_{-0.036}$&$399.3/398$\\
$196.8-221.4$&$1.914^{+0.047}_{-0.053}$&$427.1/399$&$2.055^{+0.024}_{-0.026}$&$429.5/399$&$1.641^{+0.098}_{-0.041}$&$397.0/399$\\
$221.4-246.0$&$2.118^{+0.030}_{-0.130}$&$465.9/394$&$2.253^{+0.051}_{-0.039}$&$465.0/394$&$1.836^{+0.030}_{-0.080}$&$442.1/394$\\
$246.0-295.2$&$2.045^{+0.130}_{-0.050}$&$490.5/427$&$2.318^{+0.039}_{-0.042}$&$495.7/427$&$1.581^{+0.042}_{-0.046}$&$433.3/427$\\
\hline
\multicolumn{7}{c}{NGC 4494}\\
$0-73.8$&$0.862^{+0.060}_{-0.109}$&$68.8/50$&$0.644^{+0.060}_{-0.030}$&$65.6/50$&$0.534^{+0.120}_{-0.070}$&$52.1/50$\\
\hline
\multicolumn{7}{c}{NGC 4552}\\
$0-73.8$&$0.504^{+0.018}_{-0.016}$&$164.9/130$&$0.591^{+0.007}_{-0.007}$&$161.7/130$&$0.590^{+0.005}_{-0.005}$&$223.4/130$\\
\hline
\multicolumn{7}{c}{NGC 4555}\\
$0-73.8$&$0.776^{+0.044}_{-0.034}$&$66.1/68$&$0.887^{+0.080}_{-0.130}$&$67.3/68$&$0.954^{+0.026}_{-0.028}$&$69.2/64$\\
\hline
\multicolumn{7}{c}{NGC 4621}\\
$0-73.8$&$0.262^{+0.043}_{-0.042}$&$33.8/34$&$0.261^{+0.023}_{-0.017}$&$31.1/34$&$0.207^{+0.030}_{-0.110}$&$32.1/34$\\
\hline
\multicolumn{7}{c}{NGC 4636}\\
$0-5.4$&$0.579^{+0.011}_{-0.015}$&$113.1/50$&$0.574^{+0.013}_{-0.014}$&$118.6/50$&$0.549^{+0.049}_{-0.064}$&$67.9/50$\\
$5.4-8.9$&$0.571^{+0.080}_{-0.130}$&$131.8/60$&$0.563^{+0.130}_{-0.050}$&$135.5/60$&$0.611^{+0.080}_{-0.070}$&$59.6/60$\\
$8.9-12.3$&$0.599^{+0.009}_{-0.011}$&$107.4/62$&$0.575^{+0.012}_{-0.011}$&$111.1/62$&$0.584^{+0.041}_{-0.040}$&$70.4/62$\\
$12.3-15.7$&$0.605^{+0.008}_{-0.008}$&$98.1/58$&$0.604^{+0.008}_{-0.010}$&$100.2/58$&$0.608^{+0.037}_{-0.022}$&$61.2/58$\\
$15.7-19.7$&$0.597^{+0.011}_{-0.011}$&$110.6/56$&$0.589^{+0.011}_{-0.011}$&$110.9/56$&$0.578^{+0.032}_{-0.031}$&$61.7/56$\\
$19.7-24.6$&$0.587^{+0.011}_{-0.012}$&$120.0/56$&$0.588^{+0.011}_{-0.012}$&$114.4/56$&$0.616^{+0.042}_{-0.105}$&$53.4/56$\\
$24.6-29.5$&$0.588^{+0.012}_{-0.012}$&$85.8/55$&$0.589^{+0.011}_{-0.012}$&$84.9/55$&$0.572^{+0.120}_{-0.050}$&$50.8/55$\\
$29.5-34.4$&$0.603^{+0.012}_{-0.013}$&$77.8/60$&$0.598^{+0.012}_{-0.012}$&$74.6/60$&$0.569^{+0.118}_{-0.113}$&$64.8/60$\\
$34.4-38.9$&$0.608^{+0.008}_{-0.010}$&$75.1/54$&$0.607^{+0.009}_{-0.011}$&$74.8/54$&$0.432^{+0.107}_{-0.030}$&$60.1/54$\\
$38.9-43.3$&$0.620^{+0.008}_{-0.010}$&$94.1/58$&$0.608^{+0.011}_{-0.011}$&$90.1/58$&$0.436^{+0.040}_{-0.080}$&$53.3/58$\\
$43.3-47.7$&$0.638^{+0.008}_{-0.008}$&$85.2/58$&$0.628^{+0.011}_{-0.011}$&$90.6/58$&$0.540^{+0.120}_{-0.110}$&$62.4/58$\\
$47.7-52.2$&$0.649^{+0.011}_{-0.012}$&$111.3/60$&$0.644^{+0.011}_{-0.011}$&$114.4/60$&$0.632^{+0.130}_{-0.040}$&$81.0/60$\\
$52.2-56.6$&$0.647^{+0.011}_{-0.012}$&$93.9/60$&$0.649^{+0.010}_{-0.010}$&$99.6/60$&$0.478^{+0.141}_{-0.112}$&$51.4/60$\\
$56.6-61.0$&$0.656^{+0.010}_{-0.011}$&$73.9/61$&$0.658^{+0.011}_{-0.011}$&$79.5/61$&$0.690^{+0.087}_{-0.058}$&$62.9/61$\\
$61.0-65.9$&$0.656^{+0.012}_{-0.012}$&$98.0/60$&$0.647^{+0.012}_{-0.011}$&$103.7/60$&$0.703^{+0.040}_{-0.030}$&$81.6/60$\\
$65.9-71.3$&$0.694^{+0.060}_{-0.060}$&$82.3/63$&$0.705^{+0.012}_{-0.013}$&$87.7/63$&$0.720^{+0.040}_{-0.080}$&$79.2/63$\\
$71.3-77.2$&$0.672^{+0.012}_{-0.012}$&$108.0/70$&$0.669^{+0.011}_{-0.012}$&$106.0/70$&$0.667^{+0.053}_{-0.068}$&$62.3/70$\\
$77.2-83.1$&$0.663^{+0.013}_{-0.016}$&$72.8/66$&$0.694^{+0.080}_{-0.080}$&$72.1/66$&$0.871^{+0.100}_{-0.063}$&$68.6/66$\\
$83.1-90.5$&$0.659^{+0.013}_{-0.013}$&$85.0/71$&$0.659^{+0.013}_{-0.013}$&$82.2/71$&$0.805^{+0.040}_{-0.060}$&$79.1/71$\\
$90.5-98.9$&$0.688^{+0.018}_{-0.019}$&$85.4/73$&$0.692^{+0.120}_{-0.100}$&$88.7/73$&$0.707^{+0.110}_{-0.040}$&$103.3/73$\\
$98.9-108.2$&$0.718^{+0.015}_{-0.017}$&$103.2/73$&$0.721^{+0.014}_{-0.015}$&$108.6/73$&$0.634^{+0.070}_{-0.070}$&$87.4/73$\\
$108.2-119.1$&$0.721^{+0.120}_{-0.080}$&$95.5/84$&$0.718^{+0.015}_{-0.016}$&$90.1/84$&$0.729^{+0.082}_{-0.089}$&$91.7/84$\\
$119.1-131.4$&$0.746^{+0.014}_{-0.021}$&$95.6/86$&$0.755^{+0.014}_{-0.017}$&$95.1/86$&$0.670^{+0.080}_{-0.060}$&$73.4/86$\\
$131.4-143.7$&$0.768^{+0.010}_{-0.013}$&$88.8/92$&$0.774^{+0.011}_{-0.012}$&$92.4/92$&$0.988^{+0.030}_{-0.060}$&$99.5/92$\\
$143.7-156.9$&$0.777^{+0.015}_{-0.016}$&$91.2/95$&$0.747^{+0.015}_{-0.017}$&$86.0/95$&$0.837^{+0.100}_{-0.110}$&$85.8/95$\\
$156.9-173.2$&$0.684^{+0.033}_{-0.006}$&$121.2/101$&$0.730^{+0.020}_{-0.022}$&$116.8/101$&$0.847^{+0.090}_{-0.130}$&$116.4/101$\\
$173.2-190.4$&$0.747^{+0.017}_{-0.022}$&$90.0/102$&$0.753^{+0.013}_{-0.015}$&$84.9/102$&$0.723^{+0.030}_{-0.030}$&$116.1/102$\\
$190.4-211.1$&$0.684^{+0.026}_{-0.005}$&$141.0/112$&$0.756^{+0.015}_{-0.018}$&$140.6/112$&$0.711^{+0.081}_{-0.083}$&$144.4/112$\\
$211.1-245.5$&$0.750^{+0.070}_{-0.030}$&$174.4/152$&$0.759^{+0.017}_{-0.026}$&$173.2/152$&$0.843^{+0.033}_{-0.028}$&$147.9/152$\\
\hline
\multicolumn{7}{c}{NGC 4649}\\
$0-4.4$&$0.798^{+0.040}_{-0.080}$&$51.9/52$&$0.781^{+0.025}_{-0.030}$&$51.3/52$&$0.920^{+0.057}_{-0.045}$&$37.2/52$\\
$4.4-7.9$&$0.770^{+0.017}_{-0.032}$&$67.0/59$&$0.778^{+0.016}_{-0.023}$&$62.5/59$&$0.787^{+0.030}_{-0.061}$&$70.4/59$\\
$7.9-12.3$&$0.786^{+0.017}_{-0.011}$&$62.5/54$&$0.773^{+0.007}_{-0.014}$&$57.2/54$&$0.783^{+0.070}_{-0.021}$&$55.5/54$\\
$12.3-18.2$&$0.684^{+0.080}_{-0.030}$&$69.3/53$&$0.730^{+0.025}_{-0.049}$&$63.6/53$&$0.711^{+0.042}_{-0.072}$&$72.0/53$\\
$18.2-27.1$&$0.775^{+0.050}_{-0.070}$&$50.0/53$&$0.770^{+0.013}_{-0.017}$&$51.8/53$&$0.751^{+0.021}_{-0.027}$&$37.9/53$\\
$27.1-38.9$&$0.802^{+0.070}_{-0.040}$&$54.3/54$&$0.792^{+0.013}_{-0.016}$&$57.2/54$&$0.786^{+0.030}_{-0.053}$&$64.9/54$\\
$38.9-54.1$&$0.836^{+0.120}_{-0.050}$&$53.4/57$&$0.839^{+0.012}_{-0.014}$&$53.9/57$&$0.816^{+0.031}_{-0.033}$&$56.4/57$\\
$54.1-75.3$&$0.795^{+0.020}_{-0.087}$&$68.1/68$&$0.762^{+0.032}_{-0.064}$&$67.1/68$&$0.790^{+0.117}_{-0.040}$&$74.9/68$\\
$75.3-97.9$&$0.813^{+0.021}_{-0.026}$&$93.4/70$&$0.817^{+0.016}_{-0.021}$&$88.9/70$&$0.806^{+0.045}_{-0.085}$&$90.9/70$\\
$97.9-128.9$&$0.797^{+0.028}_{-0.036}$&$98.8/87$&$0.799^{+0.024}_{-0.037}$&$98.3/87$&$0.741^{+0.046}_{-0.082}$&$101.3/87$\\
$128.9-221.4$&$0.841^{+0.069}_{-0.045}$&$223.3/195$&$0.955^{+0.120}_{-0.080}$&$227.4/195$&$0.920^{+0.120}_{-0.120}$&$277.1/195$\\
\hline
\multicolumn{7}{c}{NGC 4697}\\
$0-73.8$&$0.304^{+0.011}_{-0.010}$&$122.5/80$&$0.321^{+0.009}_{-0.008}$&$125.2/80$&$0.748^{+0.065}_{-0.059}$&$100.8/80$\\
\hline
\multicolumn{7}{c}{NGC 4782}\\
$0-73.8$&$0.754^{+0.017}_{-0.018}$&$213.0/130$&$0.805^{+0.015}_{-0.016}$&$207.9/130$&$0.822^{+0.110}_{-0.060}$&$354.4/130$\\
\hline
\multicolumn{7}{c}{NGC 5018}\\
$0-73.8$&$0.377^{+0.033}_{-0.028}$&$65.1/46$&$0.374^{+0.022}_{-0.019}$&$61.9/46$&$0.559^{+0.110}_{-0.110}$&$65.6/46$\\
\hline
\multicolumn{7}{c}{NGC 5044}\\
$0-12.8$&$0.666^{+0.018}_{-0.019}$&$63.1/62$&$0.643^{+0.018}_{-0.019}$&$63.8/62$&$0.622^{+0.049}_{-0.058}$&$59.4/62$\\
$12.8-20.7$&$0.723^{+0.019}_{-0.022}$&$107.2/66$&$0.710^{+0.021}_{-0.012}$&$111.0/66$&$0.656^{+0.093}_{-0.091}$&$79.9/66$\\
$20.7-27.6$&$0.719^{+0.026}_{-0.029}$&$72.5/68$&$0.657^{+0.023}_{-0.025}$&$73.8/68$&$0.536^{+0.070}_{-0.139}$&$86.3/68$\\
$27.6-33.5$&$0.767^{+0.019}_{-0.018}$&$91.4/67$&$0.762^{+0.016}_{-0.024}$&$94.4/67$&$0.687^{+0.100}_{-0.070}$&$76.3/67$\\
$33.5-39.4$&$0.751^{+0.020}_{-0.091}$&$100.7/71$&$0.741^{+0.021}_{-0.023}$&$94.7/71$&$0.823^{+0.060}_{-0.113}$&$67.9/71$\\
$39.4-45.3$&$0.763^{+0.080}_{-0.030}$&$56.0/73$&$0.764^{+0.016}_{-0.020}$&$56.2/73$&$0.871^{+0.126}_{-0.116}$&$92.9/73$\\
$45.3-50.7$&$0.755^{+0.017}_{-0.021}$&$106.3/69$&$0.728^{+0.026}_{-0.023}$&$107.6/69$&$0.560^{+0.124}_{-0.118}$&$89.7/69$\\
$50.7-56.6$&$0.797^{+0.013}_{-0.017}$&$83.0/79$&$0.790^{+0.013}_{-0.015}$&$86.0/79$&$0.836^{+0.120}_{-0.146}$&$96.4/79$\\
$56.6-62.5$&$0.786^{+0.015}_{-0.018}$&$95.7/74$&$0.783^{+0.016}_{-0.017}$&$90.2/74$&$0.685^{+0.050}_{-0.110}$&$107.6/74$\\
$62.5-68.4$&$0.785^{+0.017}_{-0.020}$&$91.1/78$&$0.784^{+0.016}_{-0.019}$&$93.1/78$&$0.762^{+0.040}_{-0.050}$&$87.8/78$\\
$68.4-74.3$&$0.807^{+0.016}_{-0.017}$&$67.0/76$&$0.799^{+0.016}_{-0.020}$&$62.5/76$&$0.685^{+0.122}_{-0.090}$&$72.7/76$\\
$74.3-81.2$&$0.811^{+0.014}_{-0.019}$&$100.9/82$&$0.808^{+0.015}_{-0.019}$&$105.1/82$&$0.328^{+0.119}_{-0.065}$&$97.2/82$\\
$81.2-88.1$&$0.872^{+0.080}_{-0.120}$&$93.5/81$&$0.805^{+0.018}_{-0.021}$&$92.8/81$&$0.763^{+0.100}_{-0.040}$&$78.7/81$\\
$88.1-95.4$&$0.831^{+0.014}_{-0.016}$&$114.0/83$&$0.824^{+0.014}_{-0.016}$&$112.2/83$&$0.685^{+0.040}_{-0.030}$&$92.9/83$\\
$95.4-103.3$&$0.822^{+0.015}_{-0.020}$&$61.7/84$&$0.887^{+0.060}_{-0.130}$&$62.3/84$&$1.158^{+0.030}_{-0.040}$&$107.0/84$\\
$103.3-112.2$&$0.947^{+0.020}_{-0.023}$&$96.6/84$&$0.952^{+0.017}_{-0.020}$&$95.8/84$&$0.721^{+0.050}_{-0.050}$&$85.9/84$\\
$112.2-121.5$&$0.944^{+0.028}_{-0.028}$&$103.4/87$&$0.949^{+0.023}_{-0.026}$&$99.8/87$&$0.958^{+0.111}_{-0.070}$&$89.3/87$\\
$121.5-131.4$&$0.925^{+0.040}_{-0.040}$&$105.9/91$&$0.947^{+0.028}_{-0.032}$&$110.2/91$&$0.862^{+0.103}_{-0.084}$&$93.4/91$\\
$131.4-143.2$&$0.974^{+0.027}_{-0.070}$&$96.4/96$&$0.969^{+0.027}_{-0.030}$&$94.3/96$&$0.934^{+0.030}_{-0.030}$&$87.6/96$\\
$143.2-158.4$&$0.971^{+0.037}_{-0.036}$&$104.1/106$&$1.004^{+0.021}_{-0.025}$&$105.5/106$&$0.801^{+0.060}_{-0.095}$&$121.4/106$\\
$158.4-180.1$&$1.063^{+0.016}_{-0.023}$&$132.8/112$&$1.093^{+0.130}_{-0.070}$&$128.5/112$&$1.064^{+0.120}_{-0.134}$&$130.1/112$\\
$180.1-211.6$&$0.882^{+0.030}_{-0.100}$&$163.9/126$&$1.116^{+0.120}_{-0.130}$&$161.1/126$&$0.823^{+0.050}_{-0.100}$&$165.7/126$\\
\hline
\multicolumn{7}{c}{NGC 5102}\\
$0-24.6$&$0.269^{+0.041}_{-0.028}$&$1.1/4$&$0.305^{+0.048}_{-0.039}$&$3.1/4$&$0.295^{+0.150}_{-0.050}$&$5.0/4$\\
\hline
\multicolumn{7}{c}{NGC 5253}\\
$0-73.8$&$0.299^{+0.010}_{-0.009}$&$185.6/128$&$0.292^{+0.008}_{-0.007}$&$186.0/128$&$0.479^{+0.034}_{-0.030}$&$157.9/128$\\
\hline
\multicolumn{7}{c}{IC 4296}\\
$0-73.8$&$0.699^{+0.011}_{-0.011}$&$245.2/118$&$0.695^{+0.010}_{-0.010}$&$241.6/118$&$0.732^{+0.012}_{-0.012}$&$138.1/92$\\
\hline
\multicolumn{7}{c}{NGC 5845}\\
$0-73.8$&$0.224^{+0.043}_{-0.032}$&$88.6/37$&$0.255^{+0.050}_{-0.100}$&$86.6/37$&$0.185^{+0.040}_{-0.110}$&$113.2/37$\\
\hline
\multicolumn{7}{c}{NGC 5846}\\
$0-12.8$&$0.633^{+0.013}_{-0.020}$&$55.8/57$&$0.622^{+0.016}_{-0.019}$&$58.2/57$&$0.674^{+0.057}_{-0.037}$&$57.3/57$\\
$12.8-24.1$&$0.601^{+0.018}_{-0.034}$&$51.9/55$&$0.601^{+0.017}_{-0.028}$&$49.6/55$&$0.641^{+0.041}_{-0.023}$&$57.4/55$\\
$24.1-36.9$&$0.580^{+0.022}_{-0.019}$&$60.9/52$&$0.563^{+0.130}_{-0.080}$&$66.5/52$&$0.544^{+0.110}_{-0.030}$&$64.1/52$\\
$36.9-50.7$&$0.624^{+0.015}_{-0.025}$&$50.9/51$&$0.615^{+0.013}_{-0.026}$&$47.8/51$&$0.601^{+0.037}_{-0.052}$&$57.0/51$\\
$50.7-64.9$&$0.563^{+0.028}_{-0.034}$&$59.7/57$&$0.569^{+0.022}_{-0.026}$&$53.8/57$&$0.549^{+0.044}_{-0.044}$&$67.5/57$\\
$64.9-78.7$&$0.668^{+0.020}_{-0.050}$&$60.1/57$&$0.607^{+0.033}_{-0.029}$&$56.2/57$&$0.548^{+0.119}_{-0.143}$&$56.3/57$\\
$78.7-94.0$&$0.683^{+0.036}_{-0.026}$&$52.4/60$&$0.668^{+0.099}_{-0.023}$&$52.1/60$&$0.632^{+0.070}_{-0.040}$&$72.4/60$\\
$94.0-109.7$&$0.706^{+0.030}_{-0.080}$&$88.1/61$&$0.713^{+0.019}_{-0.018}$&$91.9/61$&$0.619^{+0.130}_{-0.110}$&$81.0/61$\\
$109.7-126.9$&$0.706^{+0.026}_{-0.070}$&$73.3/65$&$0.700^{+0.021}_{-0.053}$&$71.2/65$&$0.592^{+0.081}_{-0.094}$&$101.5/65$\\
$126.9-150.1$&$0.758^{+0.033}_{-0.087}$&$98.9/74$&$0.753^{+0.025}_{-0.031}$&$101.3/74$&$0.833^{+0.115}_{-0.035}$&$105.4/74$\\
\hline
\multicolumn{7}{c}{NGC 6482}\\
$0-40.8$&$0.657^{+0.016}_{-0.022}$&$90.4/72$&$0.648^{+0.022}_{-0.020}$&$92.8/72$&$0.707^{+0.007}_{-0.014}$&$79.4/72$\\
$40.8-161.4$&$0.551^{+0.080}_{-0.070}$&$165.7/110$&$0.503^{+0.028}_{-0.027}$&$165.9/110$&$0.531^{+0.120}_{-0.060}$&$122.5/110$\\
\hline
\multicolumn{7}{c}{NGC 7252}\\
$0-36.9$&$0.599^{+0.043}_{-0.042}$&$13.6/16$&$0.596^{+0.042}_{-0.040}$&$17.5/16$&$0.601^{+0.054}_{-0.048}$&$74.7/35$\\
\hline
\multicolumn{7}{c}{IC 1459}\\
$0-73.8$&$0.435^{+0.120}_{-0.050}$&$177.3/139$&$0.486^{+0.037}_{-0.035}$&$182.8/139$&$0.640^{+0.012}_{-0.012}$&$293.2/139$\\
\hline
\multicolumn{7}{c}{NGC 7618}\\
$0-36.9$&$0.766^{+0.060}_{-0.120}$&$79.4/61$&$0.766^{+0.016}_{-0.017}$&$76.3/61$&$0.774^{+0.009}_{-0.009}$&$145.5/101$\\
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\rotate
\tablecaption{Radial X-ray Properties of Early-type Galaxies: Gas Physical Parameters \label{Chandra Radial Table: Mass}}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.02in}
\tablewidth{0pt}
%\tablewidth{430pt}
\tablehead{
\colhead{Annular Bin}&
\colhead{Annular Bin}&
\colhead{Temperature}&
\colhead{Density}&
\colhead{Entropy}&
\colhead{Cumulative Mass}&
\colhead{Area}
\\
%units
\colhead{$(\arcsec)$}&
\colhead{$(kpc)$}&
\colhead{$(keV)$}&
\colhead{$log (n_e\,  cm^{-3}$)}&
\colhead{$(keV\, cm^{2})$}&
\colhead{$log (M_{\odot})$}&
\colhead{(\%)}
}\startdata
\hline
\multicolumn{7}{c}{NGC 315}\\
$0-61.5$&$0-18.55$&$0.61^{+0.01}_{-0.13}$&$-2.24\pm0.11$&$19.17\pm1.42$&$9.58\pm0.08$&$100$\\
\hline
\multicolumn{7}{c}{NGC 404}\\
$0-73.8$&$0-1.17$&$0.27^{+0.03}_{-0.05}$&$-3.19\pm0.16$&$36.23\pm3.12$&$5.03\pm0.04$&$100$\\
\hline
\multicolumn{7}{c}{NGC 507}\\
$0-57.6$&$0-22.71$&$0.97^{+0.02}_{-0.08}$&$-2.22\pm0.11$&$29.08\pm2.41$&$9.87\pm0.08$&$100$\\
$57.6-96.9$&$22.71-38.25$&$1.04^{+0.02}_{-0.08}$&$-2.49\pm0.12$&$47.40\pm4.24$&$10.35\pm0.08$&$100$\\
$96.9-154.0$&$38.25-60.77$&$1.25^{+0.03}_{-0.10}$&$-2.75\pm0.14$&$85.44\pm8.04$&$10.73\pm0.09$&$100$\\
\hline
\multicolumn{7}{c}{NGC 533}\\
$0-33.5$&$0-11.53$&$0.81^{+0.01}_{-0.06}$&$-1.92\pm0.10$&$15.28\pm1.03$&$9.29\pm0.07$&$100$\\
$33.5-172.7$&$11.53-59.54$&$1.36^{+0.04}_{-0.09}$&$-2.99\pm0.15$&$134.26\pm12.93$&$10.38\pm0.08$&$100$\\
\hline
\multicolumn{7}{c}{NGC 720}\\
$0-116.6$&$0-15.64$&$0.51^{+0.01}_{-0.14}$&$-2.34\pm0.12$&$18.32\pm1.33$&$9.26\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 741}\\
$0-73.8$&$0-26.75$&$0.71^{+0.05}_{-0.14}$&$-2.75\pm0.14$&$48.17\pm4.32$&$9.55\pm0.08$&$100$\\
\hline
\multicolumn{7}{c}{NGC 821}\\
$0-73.8$&$0-11.53$&$0.57^{+0.05}_{-0.12}$&$-2.50\pm0.12$&$26.37\pm2.14$&$8.71\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 1132}\\
$0-36.9$&$0-18.07$&$0.91^{+0.04}_{-0.08}$&$-2.24\pm0.11$&$28.52\pm2.35$&$9.55\pm0.08$&$100$\\
\hline
\multicolumn{7}{c}{NGC 1265}\\
$0-36.9$&$0-19.36$&$0.60^{+0.08}_{-0.12}$&$-2.57\pm0.13$&$30.63\pm2.56$&$9.31\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 1291}\\
$0-73.8$&$0-3.18$&$0.29^{+0.01}_{-0.12}$&$-1.95\pm0.10$&$5.75\pm0.08$&$7.57\pm0.06$&$100$\\
\hline
\multicolumn{7}{c}{NGC 1291}\\
$0-73.8$&$0-3.18$&$0.28^{+0.01}_{-0.08}$&$-1.84\pm0.09$&$4.67\pm0.03$&$7.68\pm0.06$&$100$\\
\hline
\multicolumn{7}{c}{NGC 1316}\\
$0-73.8$&$0-7.69$&$0.60^{+0.01}_{-0.09}$&$-2.00\pm0.10$&$12.90\pm0.79$&$8.68\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 1332}\\
$0-73.8$&$0-8.20$&$0.56^{+0.01}_{-0.10}$&$-2.32\pm0.12$&$19.70\pm1.47$&$8.44\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 1399}\\
$0-5.4$&$0-0.55$&$0.79^{+0.01}_{-0.09}$&$-0.58\pm0.03$&$1.94\pm0.31$&$6.66\pm0.05$&$100$\\
$5.4-13.3$&$0.55-1.35$&$0.78^{+0.01}_{-0.07}$&$-1.10\pm0.06$&$4.25\pm0.07$&$7.37\pm0.06$&$100$\\
$13.3-26.6$&$1.35-2.70$&$0.81^{+0.01}_{-0.12}$&$-1.71\pm0.09$&$11.26\pm0.63$&$7.77\pm0.06$&$100$\\
$26.6-48.2$&$2.70-4.91$&$0.96^{+0.02}_{-0.09}$&$-2.02\pm0.10$&$21.34\pm1.63$&$8.19\pm0.07$&$100$\\
$48.2-76.3$&$4.91-7.76$&$1.18^{+0.03}_{-0.09}$&$-2.28\pm0.11$&$39.15\pm3.42$&$8.54\pm0.07$&$100$\\
$76.3-104.3$&$7.76-10.61$&$1.23^{+0.03}_{-0.06}$&$-2.39\pm0.12$&$47.87\pm4.29$&$8.82\pm0.07$&$100$\\
$104.3-133.8$&$10.61-13.62$&$1.27^{+0.02}_{-0.06}$&$-2.49\pm0.12$&$58.43\pm5.34$&$9.04\pm0.07$&$100$\\
$133.8-169.7$&$13.62-17.27$&$1.32^{+0.01}_{-0.06}$&$-2.63\pm0.13$&$75.35\pm7.04$&$9.24\pm0.07$&$100$\\
$169.7-211.6$&$17.27-21.53$&$1.32^{+0.02}_{-0.09}$&$-2.83\pm0.14$&$101.88\pm9.69$&$9.39\pm0.08$&$100$\\
\hline
\multicolumn{7}{c}{NGC 1404}\\
$0-19.7$&$0-2.00$&$0.64^{+0.01}_{-0.07}$&$-1.24\pm0.06$&$4.26\pm0.07$&$7.68\pm0.06$&$100$\\
$19.7-89.1$&$2.00-9.06$&$0.43^{+0.01}_{-0.07}$&$-2.18\pm0.11$&$12.21\pm0.72$&$8.74\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 1407}\\
$0-38.4$&$0-5.37$&$0.67^{+0.01}_{-0.09}$&$-1.94\pm0.10$&$13.15\pm0.82$&$8.26\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 1549}\\
$0-73.8$&$0-7.15$&$0.42^{+0.23}_{-0.09}$&$-2.18\pm0.11$&$11.89\pm0.69$&$8.39\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 1553}\\
$0-73.8$&$0-6.63$&$0.40^{+0.02}_{-0.11}$&$-2.20\pm0.11$&$11.63\pm0.66$&$8.28\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 1600}\\
$0-73.8$&$0-20.25$&$0.98^{+0.02}_{-0.05}$&$-2.52\pm0.13$&$47.04\pm4.20$&$9.41\pm0.08$&$100$\\
\hline
\multicolumn{7}{c}{NGC 1600}\\
$0-73.8$&$0-20.25$&$0.81^{+0.03}_{-0.14}$&$-2.71\pm0.14$&$51.94\pm4.69$&$9.23\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 2434}\\
$0-73.8$&$0-7.72$&$0.40^{+0.04}_{-0.11}$&$-2.15\pm0.11$&$10.82\pm0.58$&$8.53\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 2865}\\
$0-73.8$&$0-13.54$&$0.54^{+0.12}_{-0.06}$&$-2.62\pm0.13$&$29.75\pm2.48$&$8.79\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 3115}\\
$0-73.8$&$0-3.46$&$0.60^{+0.06}_{-0.14}$&$-2.47\pm0.12$&$26.63\pm2.16$&$7.16\pm0.06$&$100$\\
\hline
\multicolumn{7}{c}{NGC 3377}\\
$0-36.9$&$0-2.01$&$0.19^{+0.26}_{-0.12}$&$-1.88\pm0.09$&$3.39\pm0.16$&$7.05\pm0.06$&$100$\\
\hline
\multicolumn{7}{c}{NGC 3379}\\
$0-73.8$&$0-3.78$&$0.24^{+0.08}_{-0.13}$&$-2.29\pm0.11$&$7.95\pm0.30$&$7.46\pm0.06$&$100$\\
\hline
\multicolumn{7}{c}{NGC 3585}\\
$0-36.9$&$0-3.59$&$0.28^{+0.05}_{-0.08}$&$-1.97\pm0.10$&$5.86\pm0.09$&$7.71\pm0.06$&$100$\\
\hline
\multicolumn{7}{c}{NGC 3923}\\
$0-73.8$&$0-8.20$&$0.47^{+0.01}_{-0.08}$&$-2.03\pm0.10$&$10.56\pm0.56$&$8.73\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 4125}\\
$0-36.9$&$0-4.27$&$0.42^{+0.01}_{-0.06}$&$-1.75\pm0.09$&$6.16\pm0.12$&$8.16\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 4261}\\
$0-73.8$&$0-11.31$&$0.64^{+0.02}_{-0.05}$&$-2.48\pm0.12$&$29.07\pm2.41$&$8.69\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 4365}\\
$0-73.8$&$0-7.31$&$0.57^{+0.02}_{-0.08}$&$-2.49\pm0.12$&$26.08\pm2.11$&$8.11\pm0.06$&$100$\\
\hline
\multicolumn{7}{c}{NGC 4374}\\
$0-73.8$&$0-6.57$&$0.56^{+0.02}_{-0.14}$&$-1.96\pm0.10$&$11.33\pm0.63$&$8.51\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 4382}\\
$0-73.8$&$0-6.60$&$0.35^{+0.01}_{-0.05}$&$-2.20\pm0.11$&$10.36\pm0.54$&$8.28\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 4406}\\
$0-90.0$&$0-7.48$&$0.66^{+0.02}_{-0.08}$&$-2.04\pm0.10$&$15.06\pm1.01$&$8.60\pm0.07$&$100$\\
$90.0-173.7$&$7.48-14.43$&$0.72^{+0.03}_{-0.14}$&$-2.57\pm0.13$&$37.26\pm3.23$&$9.05\pm0.07$&$94$\\
\hline
\multicolumn{7}{c}{NGC 4459}\\
$0-24.6$&$0-2.04$&$0.27^{+0.12}_{-0.12}$&$-1.49\pm0.07$&$2.68\pm0.23$&$7.45\pm0.06$&$100$\\
\hline
\multicolumn{7}{c}{NGC 4472}\\
$0-9.3$&$0-0.74$&$0.71^{+0.01}_{-0.06}$&$-0.77\pm0.04$&$2.33\pm0.27$&$6.85\pm0.05$&$100$\\
$9.3-21.2$&$0.74-1.67$&$0.74^{+0.01}_{-0.14}$&$-1.27\pm0.06$&$5.18\pm0.02$&$7.49\pm0.06$&$100$\\
$21.2-39.9$&$1.67-3.15$&$0.79^{+0.01}_{-0.05}$&$-1.67\pm0.08$&$10.32\pm0.53$&$7.95\pm0.06$&$100$\\
$39.9-63.0$&$3.15-4.97$&$0.83^{+0.01}_{-0.05}$&$-1.95\pm0.10$&$16.67\pm1.17$&$8.29\pm0.07$&$100$\\
$63.0-88.1$&$4.97-6.96$&$0.98^{+0.02}_{-0.09}$&$-2.16\pm0.11$&$27.01\pm2.20$&$8.54\pm0.07$&$100$\\
$88.1-115.6$&$6.96-9.13$&$0.98^{+0.02}_{-0.05}$&$-2.28\pm0.11$&$32.38\pm2.74$&$8.77\pm0.07$&$100$\\
$115.6-160.4$&$9.13-12.67$&$1.03^{+0.01}_{-0.07}$&$-2.45\pm0.12$&$44.41\pm3.94$&$9.02\pm0.07$&$92$\\
\hline
\multicolumn{7}{c}{NGC 4486}\\
$0-9.3$&$0-0.73$&$1.12^{+0.14}_{-0.05}$&$-0.63\pm0.03$&$2.93\pm0.21$&$6.68\pm0.05$&$100$\\
$9.3-11.3$&$0.73-0.88$&$1.12^{+0.05}_{-0.07}$&$-0.65\pm0.03$&$3.03\pm0.20$&$7.07\pm0.06$&$100$\\
$11.3-13.3$&$0.88-1.03$&$1.11^{+0.07}_{-0.11}$&$-0.69\pm0.03$&$3.21\pm0.18$&$7.32\pm0.06$&$100$\\
$13.3-16.2$&$1.03-1.26$&$1.19^{+0.02}_{-0.14}$&$-0.73\pm0.04$&$3.64\pm0.14$&$7.59\pm0.06$&$100$\\
$16.2-19.2$&$1.26-1.49$&$1.29^{+0.01}_{-0.06}$&$-0.84\pm0.04$&$4.68\pm0.03$&$7.77\pm0.06$&$100$\\
$19.2-23.1$&$1.49-1.80$&$1.32^{+0.01}_{-0.08}$&$-0.87\pm0.04$&$5.03\pm0.04$&$7.97\pm0.06$&$100$\\
$23.1-27.1$&$1.80-2.11$&$1.45^{+0.02}_{-0.10}$&$-0.91\pm0.05$&$5.90\pm0.09$&$8.14\pm0.07$&$100$\\
$27.1-31.5$&$2.11-2.45$&$1.44^{+0.02}_{-0.14}$&$-0.98\pm0.05$&$6.50\pm0.15$&$8.29\pm0.07$&$100$\\
$31.5-36.4$&$2.45-2.84$&$1.44^{+0.01}_{-0.07}$&$-1.04\pm0.05$&$7.12\pm0.21$&$8.43\pm0.07$&$100$\\
$36.4-45.3$&$2.84-3.53$&$1.40^{+0.02}_{-0.09}$&$-1.12\pm0.06$&$7.85\pm0.29$&$8.64\pm0.07$&$100$\\
$45.3-51.2$&$3.53-3.99$&$1.57^{+0.02}_{-0.08}$&$-1.21\pm0.06$&$10.15\pm0.52$&$8.75\pm0.07$&$100$\\
$51.2-54.1$&$3.99-4.22$&$1.54^{+0.03}_{-0.06}$&$-1.27\pm0.06$&$10.78\pm0.58$&$8.80\pm0.07$&$100$\\
$54.1-64.0$&$4.22-4.98$&$1.64^{+0.01}_{-0.05}$&$-1.32\pm0.07$&$12.47\pm0.75$&$8.94\pm0.07$&$100$\\
$64.0-78.7$&$4.98-6.13$&$1.54^{+0.01}_{-0.07}$&$-1.38\pm0.07$&$12.85\pm0.79$&$9.12\pm0.07$&$100$\\
$78.7-98.4$&$6.13-7.67$&$1.55^{+0.11}_{-0.07}$&$-1.48\pm0.07$&$15.08\pm1.01$&$9.32\pm0.07$&$100$\\
$98.4-123.0$&$7.67-9.58$&$1.61^{+0.01}_{-0.13}$&$-1.56\pm0.08$&$17.74\pm1.27$&$9.52\pm0.08$&$100$\\
$123.0-147.6$&$9.58-11.50$&$1.83^{+0.14}_{-0.09}$&$-1.64\pm0.08$&$22.59\pm1.76$&$9.68\pm0.08$&$100$\\
$147.6-196.8$&$11.50-15.33$&$1.88^{+0.07}_{-0.05}$&$-1.81\pm0.09$&$30.01\pm2.50$&$9.91\pm0.08$&$83$\\
$196.8-246.0$&$15.33-19.17$&$2.02^{+0.04}_{-0.12}$&$-2.08\pm0.10$&$48.98\pm4.40$&$10.05\pm0.08$&$73$\\
$246.0-295.2$&$19.17-23.00$&$2.05^{+0.10}_{-0.08}$&$-2.58\pm0.13$&$107.25\pm10.23$&$10.10\pm0.08$&$50$\\
\hline
\multicolumn{7}{c}{NGC 4494}\\
$0-73.8$&$0-6.10$&$0.86^{+0.28}_{-0.14}$&$-3.58\pm0.18$&$211.13\pm20.61$&$6.79\pm0.05$&$100$\\
\hline
\multicolumn{7}{c}{NGC 4552}\\
$0-73.8$&$0-5.49$&$0.50^{+0.02}_{-0.12}$&$-1.97\pm0.10$&$10.43\pm0.54$&$8.26\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 4555}\\
$0-73.8$&$0-34.14$&$0.79^{+0.03}_{-0.08}$&$-2.80\pm0.14$&$58.28\pm5.33$&$9.81\pm0.08$&$100$\\
\hline
\multicolumn{7}{c}{NGC 4621}\\
$0-73.8$&$0-6.54$&$0.26^{+0.04}_{-0.11}$&$-2.53\pm0.13$&$12.69\pm0.77$&$7.94\pm0.06$&$100$\\
\hline
\multicolumn{7}{c}{NGC 4636}\\
$0-9.3$&$0-0.66$&$0.57^{+0.01}_{-0.14}$&$-0.60\pm0.03$&$1.43\pm0.36$&$6.88\pm0.06$&$100$\\
$9.3-15.3$&$0.66-1.08$&$0.61^{+0.01}_{-0.10}$&$-0.94\pm0.05$&$2.58\pm0.24$&$7.28\pm0.06$&$100$\\
$15.3-24.6$&$1.08-1.75$&$0.59^{+0.01}_{-0.14}$&$-1.26\pm0.06$&$4.11\pm0.09$&$7.63\pm0.06$&$100$\\
$24.6-34.9$&$1.75-2.48$&$0.59^{+0.01}_{-0.13}$&$-1.48\pm0.07$&$5.73\pm0.07$&$7.88\pm0.06$&$100$\\
$34.9-43.8$&$2.48-3.11$&$0.61^{+0.01}_{-0.13}$&$-1.65\pm0.08$&$7.72\pm0.27$&$8.05\pm0.06$&$100$\\
$43.8-52.2$&$3.11-3.70$&$0.64^{+0.01}_{-0.06}$&$-1.75\pm0.09$&$9.42\pm0.44$&$8.17\pm0.07$&$100$\\
$52.2-61.0$&$3.70-4.33$&$0.65^{+0.01}_{-0.09}$&$-1.87\pm0.09$&$11.49\pm0.65$&$8.28\pm0.07$&$100$\\
$61.0-71.3$&$4.33-5.07$&$0.69^{+0.28}_{-0.06}$&$-1.98\pm0.10$&$14.32\pm0.93$&$8.39\pm0.07$&$100$\\
$71.3-83.6$&$5.07-5.94$&$0.67^{+0.01}_{-0.13}$&$-2.15\pm0.11$&$18.21\pm1.32$&$8.48\pm0.07$&$100$\\
$83.6-100.9$&$5.94-7.16$&$0.69^{+0.22}_{-0.11}$&$-2.22\pm0.11$&$20.94\pm1.59$&$8.60\pm0.07$&$100$\\
$100.9-124.0$&$7.16-8.81$&$0.72^{+0.01}_{-0.12}$&$-2.49\pm0.12$&$32.92\pm2.79$&$8.71\pm0.07$&$100$\\
$124.0-150.1$&$8.81-10.66$&$0.75^{+0.01}_{-0.06}$&$-2.55\pm0.13$&$37.60\pm3.26$&$8.82\pm0.07$&$100$\\
$150.1-184.5$&$10.66-13.10$&$0.75^{+0.01}_{-0.05}$&$-2.74\pm0.14$&$50.11\pm4.51$&$8.94\pm0.07$&$88$\\
$184.5-232.7$&$13.10-16.53$&$0.75^{+0.02}_{-0.08}$&$-2.87\pm0.14$&$61.42\pm5.64$&$9.07\pm0.07$&$76$\\
\hline
\multicolumn{7}{c}{NGC 4649}\\
$0-7.4$&$0-0.60$&$0.78^{+0.01}_{-0.11}$&$-0.65\pm0.03$&$2.11\pm0.29$&$6.71\pm0.05$&$100$\\
$7.4-18.2$&$0.60-1.49$&$0.79^{+0.01}_{-0.08}$&$-1.08\pm0.05$&$4.18\pm0.08$&$7.49\pm0.06$&$100$\\
$18.2-41.8$&$1.49-3.41$&$0.79^{+0.01}_{-0.11}$&$-1.66\pm0.08$&$10.07\pm0.51$&$8.06\pm0.06$&$100$\\
$41.8-88.1$&$3.41-7.19$&$0.81^{+0.01}_{-0.08}$&$-2.20\pm0.11$&$23.52\pm1.85$&$8.52\pm0.07$&$100$\\
$88.1-221.4$&$7.19-18.06$&$0.82^{+0.02}_{-0.06}$&$-2.77\pm0.14$&$57.81\pm5.28$&$9.12\pm0.07$&$89$\\
\hline
\multicolumn{7}{c}{NGC 4697}\\
$0-73.8$&$0-4.20$&$0.30^{+0.01}_{-0.12}$&$-2.11\pm0.11$&$7.71\pm0.27$&$7.78\pm0.06$&$100$\\
\hline
\multicolumn{7}{c}{NGC 4782}\\
$0-73.8$&$0-23.96$&$0.75^{+0.02}_{-0.13}$&$-2.62\pm0.13$&$41.84\pm3.68$&$9.54\pm0.08$&$100$\\
\hline
\multicolumn{7}{c}{NGC 5018}\\
$0-73.8$&$0-15.03$&$0.38^{+0.04}_{-0.05}$&$-2.54\pm0.13$&$18.75\pm1.38$&$9.01\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 5044}\\
$0-21.2$&$0-3.20$&$0.71^{+0.01}_{-0.10}$&$-1.21\pm0.06$&$4.51\pm0.05$&$8.32\pm0.07$&$100$\\
$21.2-33.0$&$3.20-4.98$&$0.74^{+0.02}_{-0.08}$&$-1.53\pm0.08$&$7.65\pm0.27$&$8.69\pm0.07$&$100$\\
$33.0-43.8$&$4.98-6.62$&$0.77^{+0.01}_{-0.08}$&$-1.64\pm0.08$&$9.57\pm0.46$&$8.95\pm0.07$&$100$\\
$43.8-54.1$&$6.62-8.18$&$0.76^{+0.01}_{-0.11}$&$-1.73\pm0.09$&$10.94\pm0.59$&$9.14\pm0.07$&$100$\\
$54.1-64.5$&$8.18-9.75$&$0.79^{+0.01}_{-0.12}$&$-1.78\pm0.09$&$12.12\pm0.71$&$9.31\pm0.07$&$100$\\
$64.5-75.8$&$9.75-11.46$&$0.80^{+0.01}_{-0.10}$&$-1.88\pm0.09$&$14.33\pm0.93$&$9.45\pm0.08$&$100$\\
$75.8-88.6$&$11.46-13.39$&$0.82^{+0.01}_{-0.13}$&$-1.94\pm0.10$&$16.00\pm1.10$&$9.59\pm0.08$&$100$\\
$88.6-103.8$&$13.39-15.70$&$0.88^{+0.08}_{-0.14}$&$-2.09\pm0.10$&$21.68\pm1.67$&$9.71\pm0.08$&$100$\\
$103.8-122.0$&$15.70-18.45$&$0.94^{+0.02}_{-0.09}$&$-2.16\pm0.11$&$25.81\pm2.08$&$9.84\pm0.08$&$100$\\
$122.0-145.1$&$18.45-21.95$&$0.94^{+0.02}_{-0.10}$&$-2.30\pm0.11$&$32.10\pm2.71$&$9.96\pm0.08$&$100$\\
$145.1-187.5$&$21.95-28.35$&$1.03^{+0.02}_{-0.06}$&$-2.52\pm0.13$&$49.54\pm4.45$&$10.11\pm0.08$&$90$\\
\hline
\multicolumn{7}{c}{NGC 5102}\\
$0-24.6$&$0-0.79$&$0.32^{+0.15}_{-0.09}$&$-1.83\pm0.09$&$5.30\pm0.03$&$5.87\pm0.05$&$100$\\
\hline
\multicolumn{7}{c}{NGC 5253}\\
$0-73.8$&$0-1.19$&$0.30^{+0.01}_{-0.11}$&$-1.73\pm0.09$&$4.28\pm0.07$&$6.51\pm0.05$&$100$\\
\hline
\multicolumn{7}{c}{IC 4296}\\
$0-36.9$&$0-8.72$&$0.69^{+0.01}_{-0.09}$&$-1.87\pm0.09$&$12.27\pm0.73$&$8.96\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 5845}\\
$0-73.8$&$0-9.28$&$0.22^{+0.04}_{-0.12}$&$-2.62\pm0.13$&$12.43\pm0.74$&$8.30\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 5846}\\
$0-24.1$&$0-3.03$&$0.61^{+0.06}_{-0.08}$&$-1.41\pm0.07$&$5.33\pm0.03$&$8.05\pm0.06$&$100$\\
$24.1-53.6$&$3.03-6.74$&$0.60^{+0.01}_{-0.12}$&$-1.93\pm0.10$&$11.67\pm0.67$&$8.65\pm0.07$&$100$\\
$53.6-87.6$&$6.74-11.01$&$0.64^{+0.12}_{-0.13}$&$-2.30\pm0.11$&$21.78\pm1.68$&$9.00\pm0.07$&$100$\\
$87.6-128.9$&$11.01-16.21$&$0.67^{+0.13}_{-0.14}$&$-2.55\pm0.13$&$33.70\pm2.87$&$9.26\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 6482}\\
$0-160.9$&$0-45.06$&$0.65^{+0.01}_{-0.13}$&$-2.87\pm0.14$&$53.21\pm4.82$&$10.11\pm0.08$&$100$\\
\hline
\multicolumn{7}{c}{NGC 7252}\\
$0-36.9$&$0-12.16$&$0.63^{+0.04}_{-0.06}$&$-2.38\pm0.12$&$24.34\pm1.93$&$8.89\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{IC 1459}\\
$0-73.8$&$0-10.46$&$0.43^{+0.09}_{-0.08}$&$-2.37\pm0.12$&$16.55\pm1.16$&$8.70\pm0.07$&$100$\\
\hline
\multicolumn{7}{c}{NGC 7618}\\
$0-36.9$&$0-13.42$&$0.78^{+0.02}_{-0.11}$&$-1.93\pm0.10$&$15.16\pm1.02$&$9.47\pm0.08$&$100$\\
\enddata
\end{deluxetable}

\textheight 648pt 
\textwidth 430pt 
\begin{deluxetable}{cccccccc}
%\rotate
\tablecaption{Radial X-ray Properties of Early-type Galaxies: Luminosities, On Chip Sky Subtraction \label{Chandra Radial Table: Luminosities Outer}}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
%\tablewidth{648pt}
\tablehead{
\colhead{}&
\colhead{}&
\multicolumn{3}{c}{Per Bin Properties}&
\multicolumn{3}{c}{Cumulative Properties}
\\

\colhead{Annular Bin}&
\colhead{Annular Bin}&
\colhead{$L_{X}^{gas}$}&
\colhead{$L_{X}^{usrc}$}&
\colhead{$L_{X}^{src}$}&
\colhead{$L_{X}^{gas}$}&
\colhead{$L_{X}^{usrc}$}&
\colhead{$L_{X}^{src}$}
%&
%\colhead{Area}
\\
%units
\colhead{$(\arcsec)$}&
\colhead{$(kpc)$}&
\multicolumn{3}{c}{$log (erg\cdot s^{-1}/sq.\arcsec)$}&
\multicolumn{3}{c}{$log (erg\cdot s^{-1})$}
%&
%\colhead{}
}\startdata
\hline
\multicolumn{8}{c}{NGC 315}\\
$0-61.5$&$0-18.55$&$37.25^{+0.01}_{-0.09}$&$37.04^{+0.10}_{-0.01}$&$35.10^{+0.09}_{-0.11}$&$41.33^{+0.01}_{-0.09}$&$41.11^{+0.10}_{-0.01}$&$39.18^{+0.09}_{-0.11}$\\
\hline
\multicolumn{8}{c}{NGC 404}\\
$0-73.8$&$0-1.17$&$33.00^{+0.49}_{-0.26}$&$33.47^{+0.21}_{-0.41}$&$32.39^{+0.13}_{-0.20}$&$37.24^{+0.49}_{-0.26}$&$37.71^{+0.21}_{-0.41}$&$36.62^{+0.13}_{-0.20}$\\
\hline
\multicolumn{8}{c}{NGC 507}\\
$0-57.6$&$0-22.71$&$37.99^{+0.03}_{-0.06}$&$37.69^{+0.12}_{-0.05}$&\nodata&$42.01^{+0.03}_{-0.06}$&$41.71^{+0.12}_{-0.05}$&\nodata\\
$57.6-96.9$&$22.71-38.25$&$37.71^{+0.03}_{-0.07}$&$37.50^{+0.09}_{-0.09}$&\nodata&$42.30^{+0.02}_{-0.05}$&$42.05^{+0.07}_{-0.05}$&\nodata\\
$96.9-154.0$&$38.25-60.77$&$37.31^{+0.52}_{-0.56}$&$37.33^{+0.51}_{-0.54}$&\nodata&$42.46^{+0.17}_{-0.19}$&$42.32^{+0.18}_{-0.18}$&\nodata\\
\hline
\multicolumn{8}{c}{NGC 533}\\
$0-33.5$&$0-11.53$&$38.24^{+0.57}_{-0.54}$&$37.53^{+0.53}_{-0.54}$&\nodata&$41.78^{+0.57}_{-0.54}$&$41.07^{+0.53}_{-0.54}$&\nodata\\
$33.5-172.7$&$11.53-59.54$&$36.74^{+0.09}_{-0.03}$&$36.68^{+0.11}_{-0.12}$&$34.09^{+0.16}_{-0.26}$&$42.04^{+0.29}_{-0.27}$&$41.74^{+0.27}_{-0.28}$&$39.04^{+0.08}_{-0.13}$\\
\hline
\multicolumn{8}{c}{NGC 720}\\
$0-116.6$&$0-15.64$&$36.15^{+0.02}_{-0.09}$&$36.11^{+0.07}_{-0.04}$&$35.64^{+0.02}_{-0.02}$&$40.78^{+0.02}_{-0.09}$&$40.74^{+0.07}_{-0.04}$&$40.27^{+0.02}_{-0.02}$\\
\hline
\multicolumn{8}{c}{NGC 741}\\
$0-73.8$&$0-26.75$&$37.18^{+0.54}_{-0.51}$&$37.40^{+0.54}_{-0.55}$&$35.35^{+0.10}_{-0.13}$&$41.41^{+0.54}_{-0.51}$&$41.64^{+0.54}_{-0.55}$&$39.58^{+0.10}_{-0.13}$\\
\hline
\multicolumn{8}{c}{NGC 821}\\
$0-73.8$&$0-11.53$&$35.30^{+0.44}_{-0.29}$&$36.04^{+0.12}_{-0.17}$&$33.89^{+0.31}_{-nan}$&$39.53^{+0.44}_{-0.29}$&$40.28^{+0.12}_{-0.17}$&$38.12^{+0.31}_{-0.00}$\\
\hline
\multicolumn{8}{c}{NGC 1132}\\
$0-36.9$&$0-18.07$&$38.00^{+0.04}_{-0.11}$&$37.74^{+0.15}_{-0.15}$&\nodata&$41.63^{+0.04}_{-0.11}$&$41.37^{+0.15}_{-0.15}$&\nodata\\
\hline
\multicolumn{8}{c}{NGC 1265}\\
$0-36.9$&$0-19.36$&$37.04^{+0.10}_{-0.42}$&$37.62^{+0.07}_{-0.07}$&\nodata&$40.67^{+0.10}_{-0.42}$&$41.25^{+0.07}_{-0.07}$&\nodata\\
\hline
\multicolumn{8}{c}{NGC 1291}\\
$0-73.8$&$0-3.18$&$34.92^{+0.01}_{-0.32}$&$35.14^{+0.08}_{-0.02}$&$35.20^{+0.02}_{-0.01}$&$39.15^{+0.01}_{-0.32}$&$39.38^{+0.08}_{-0.02}$&$39.44^{+0.02}_{-0.01}$\\
\hline
\multicolumn{8}{c}{NGC 1291}\\
$0-73.8$&$0-3.18$&$34.94^{+0.02}_{-0.51}$&$35.25^{+0.08}_{-0.04}$&$35.36^{+0.01}_{-0.02}$&$39.17^{+0.02}_{-0.51}$&$39.49^{+0.08}_{-0.04}$&$39.59^{+0.01}_{-0.02}$\\
\hline
\multicolumn{8}{c}{NGC 1316}\\
$0-73.8$&$0-7.69$&$36.42^{+0.02}_{-0.06}$&$35.97^{+0.12}_{-0.04}$&$36.00^{+0.01}_{-0.01}$&$40.66^{+0.02}_{-0.06}$&$40.20^{+0.12}_{-0.04}$&$40.23^{+0.01}_{-0.01}$\\
\hline
\multicolumn{8}{c}{NGC 1332}\\
$0-73.8$&$0-8.20$&$36.11^{+0.03}_{-0.10}$&$36.07^{+0.09}_{-0.02}$&$35.77^{+0.02}_{-0.02}$&$40.34^{+0.03}_{-0.10}$&$40.30^{+0.09}_{-0.02}$&$40.01^{+0.02}_{-0.02}$\\
\hline
\multicolumn{8}{c}{NGC 1399}\\
$0-5.4$&$0-0.55$&$38.51^{+0.56}_{-0.55}$&$37.90^{+0.53}_{-0.54}$&\nodata&$40.48^{+0.56}_{-0.55}$&$39.86^{+0.53}_{-0.54}$&\nodata\\
$5.4-13.3$&$0.55-1.35$&$37.85^{+0.01}_{-0.03}$&$37.15^{+0.14}_{-0.05}$&$36.52^{+0.03}_{-0.04}$&$40.80^{+0.28}_{-0.28}$&$40.14^{+0.27}_{-0.27}$&$39.18^{+0.01}_{-0.02}$\\
$13.3-26.6$&$1.35-2.70$&$37.22^{+0.02}_{-0.02}$&$36.95^{+0.07}_{-0.04}$&$35.40^{+0.06}_{-0.08}$&$40.96^{+0.19}_{-0.18}$&$40.45^{+0.18}_{-0.18}$&$39.29^{+0.02}_{-0.03}$\\
$26.6-48.2$&$2.70-4.91$&$36.69^{+0.02}_{-0.03}$&$36.53^{+0.06}_{-0.04}$&$36.07^{+0.02}_{-0.02}$&$41.06^{+0.14}_{-0.14}$&$40.66^{+0.14}_{-0.14}$&$39.90^{+0.02}_{-0.02}$\\
$48.2-76.3$&$4.91-7.76$&$36.34^{+0.03}_{-0.04}$&$36.31^{+0.05}_{-0.05}$&$35.82^{+0.01}_{-0.02}$&$41.14^{+0.11}_{-0.11}$&$40.83^{+0.11}_{-0.11}$&$40.18^{+0.01}_{-0.02}$\\
$76.3-104.3$&$7.76-10.61$&$36.20^{+0.03}_{-0.06}$&$36.20^{+0.04}_{-0.06}$&$35.47^{+0.02}_{-0.01}$&$41.22^{+0.09}_{-0.09}$&$40.97^{+0.09}_{-0.09}$&$40.30^{+0.01}_{-0.02}$\\
$104.3-133.8$&$10.61-13.62$&$36.09^{+0.54}_{-0.52}$&$36.05^{+0.58}_{-0.52}$&$35.51^{+0.01}_{-0.02}$&$41.28^{+0.11}_{-0.11}$&$41.07^{+0.12}_{-0.11}$&$40.43^{+0.01}_{-0.01}$\\
$133.8-169.7$&$13.62-17.27$&$35.87^{+0.03}_{-0.08}$&$36.01^{+0.03}_{-0.07}$&$35.09^{+0.02}_{-0.02}$&$41.34^{+0.10}_{-0.10}$&$41.19^{+0.10}_{-0.10}$&$40.49^{+0.01}_{-0.01}$\\
$169.7-211.6$&$17.27-21.53$&$35.68^{+0.04}_{-0.09}$&$36.00^{+0.02}_{-0.07}$&$35.17^{+0.02}_{-0.01}$&$41.38^{+0.09}_{-0.09}$&$41.31^{+0.09}_{-0.08}$&$40.59^{+0.01}_{-0.01}$\\
\hline
\multicolumn{8}{c}{NGC 1404}\\
$0-19.7$&$0-2.00$&$37.73^{+0.01}_{-0.03}$&$36.99^{+0.15}_{-0.04}$&$36.18^{+0.05}_{-0.05}$&$40.82^{+0.01}_{-0.03}$&$40.07^{+0.15}_{-0.04}$&$39.27^{+0.05}_{-0.05}$\\
$19.7-89.1$&$2.00-9.06$&$36.44^{+0.03}_{-0.03}$&$35.37^{+0.35}_{-0.07}$&$35.44^{+0.03}_{-0.02}$&$41.12^{+0.02}_{-0.02}$&$40.24^{+0.19}_{-0.04}$&$39.93^{+0.03}_{-0.03}$\\
\hline
\multicolumn{8}{c}{NGC 1407}\\
$0-38.4$&$0-5.37$&$37.11^{+0.03}_{-0.04}$&$36.86^{+0.09}_{-0.04}$&$36.25^{+0.02}_{-0.03}$&$40.78^{+0.03}_{-0.04}$&$40.53^{+0.09}_{-0.04}$&$39.91^{+0.02}_{-0.03}$\\
\hline
\multicolumn{8}{c}{NGC 1549}\\
$0-73.8$&$0-7.15$&$35.47^{+0.33}_{-0.44}$&$35.87^{+0.21}_{-0.26}$&$35.01^{+0.15}_{-0.24}$&$39.71^{+0.33}_{-0.44}$&$40.11^{+0.21}_{-0.26}$&$39.24^{+0.15}_{-0.24}$\\
\hline
\multicolumn{8}{c}{NGC 1553}\\
$0-73.8$&$0-6.63$&$35.70^{+0.06}_{-0.16}$&$35.93^{+0.07}_{-0.06}$&$35.45^{+0.03}_{-0.03}$&$39.93^{+0.06}_{-0.16}$&$40.17^{+0.07}_{-0.06}$&$39.68^{+0.03}_{-0.03}$\\
\hline
\multicolumn{8}{c}{NGC 1600}\\
$0-73.8$&$0-20.25$&$36.87^{+0.05}_{-0.11}$&$37.00^{+0.07}_{-0.06}$&$35.02^{+0.13}_{-0.18}$&$41.10^{+0.05}_{-0.11}$&$41.23^{+0.07}_{-0.06}$&$39.25^{+0.13}_{-0.18}$\\
\hline
\multicolumn{8}{c}{NGC 1600}\\
$0-73.8$&$0-20.25$&$36.79^{+0.59}_{-0.51}$&$37.10^{+0.59}_{-0.53}$&$35.11^{+0.11}_{-0.15}$&$41.02^{+0.59}_{-0.51}$&$41.33^{+0.59}_{-0.53}$&$39.35^{+0.11}_{-0.15}$\\
\hline
\multicolumn{8}{c}{NGC 2434}\\
$0-73.8$&$0-7.72$&$35.78^{+0.03}_{-0.51}$&$35.73^{+0.15}_{-0.07}$&$35.62^{+0.03}_{-0.02}$&$40.01^{+0.03}_{-0.51}$&$39.96^{+0.15}_{-0.07}$&$39.86^{+0.03}_{-0.02}$\\
\hline
\multicolumn{8}{c}{NGC 2865}\\
$0-73.8$&$0-13.54$&$35.37^{+0.53}_{-0.12}$&$36.14^{+0.13}_{-0.13}$&$35.15^{+0.07}_{-0.10}$&$39.60^{+0.53}_{-0.12}$&$40.37^{+0.13}_{-0.13}$&$39.38^{+0.07}_{-0.10}$\\
\hline
\multicolumn{8}{c}{NGC 3115}\\
$0-73.8$&$0-3.46$&$34.38^{+0.26}_{-0.26}$&$35.27^{+0.05}_{-0.07}$&$35.38^{+0.01}_{-0.02}$&$38.61^{+0.26}_{-0.26}$&$39.51^{+0.05}_{-0.07}$&$39.61^{+0.01}_{-0.02}$\\
\hline
\multicolumn{8}{c}{NGC 3377}\\
$0-36.9$&$0-2.01$&$34.64^{+0.24}_{-0.56}$&$35.30^{+0.10}_{-0.12}$&$35.09^{+0.04}_{-0.04}$&$38.27^{+0.24}_{-0.56}$&$38.93^{+0.10}_{-0.12}$&$38.72^{+0.04}_{-0.04}$\\
\hline
\multicolumn{8}{c}{NGC 3379}\\
$0-73.8$&$0-3.78$&$34.34^{+0.22}_{-0.54}$&$35.24^{+0.06}_{-0.06}$&$35.41^{+0.02}_{-0.01}$&$38.57^{+0.22}_{-0.54}$&$39.47^{+0.06}_{-0.06}$&$39.65^{+0.02}_{-0.01}$\\
\hline
\multicolumn{8}{c}{NGC 3585}\\
$0-36.9$&$0-3.59$&$35.58^{+0.01}_{-0.75}$&$36.08^{+0.08}_{-0.08}$&$35.90^{+0.03}_{-0.03}$&$39.21^{+0.01}_{-0.75}$&$39.71^{+0.08}_{-0.08}$&$39.53^{+0.03}_{-0.03}$\\
\hline
\multicolumn{8}{c}{NGC 3923}\\
$0-73.8$&$0-8.20$&$36.40^{+0.01}_{-0.14}$&$35.91^{+0.20}_{-0.01}$&$35.82^{+0.03}_{-0.02}$&$40.63^{+0.01}_{-0.14}$&$40.14^{+0.20}_{-0.01}$&$40.06^{+0.03}_{-0.02}$\\
\hline
\multicolumn{8}{c}{NGC 4125}\\
$0-36.9$&$0-4.27$&$36.60^{+0.00}_{-0.11}$&$36.03^{+0.20}_{-0.01}$&$35.77^{+0.03}_{-0.03}$&$40.23^{+0.00}_{-0.11}$&$39.66^{+0.20}_{-0.01}$&$39.41^{+0.03}_{-0.03}$\\
\hline
\multicolumn{8}{c}{NGC 4261}\\
$0-73.8$&$0-11.31$&$36.43^{+0.59}_{-0.55}$&$36.61^{+0.53}_{-0.58}$&$35.65^{+0.02}_{-0.02}$&$40.66^{+0.59}_{-0.55}$&$40.85^{+0.53}_{-0.58}$&$39.88^{+0.02}_{-0.02}$\\
\hline
\multicolumn{8}{c}{NGC 4365}\\
$0-73.8$&$0-7.31$&$35.40^{+0.10}_{-0.15}$&$35.83^{+0.06}_{-0.06}$&$35.86^{+0.02}_{-0.01}$&$39.64^{+0.10}_{-0.15}$&$40.06^{+0.06}_{-0.06}$&$40.10^{+0.02}_{-0.01}$\\
\hline
\multicolumn{8}{c}{NGC 4374}\\
$0-73.8$&$0-6.57$&$36.44^{+0.50}_{-0.52}$&$35.91^{+0.56}_{-0.57}$&$35.75^{+0.01}_{-0.02}$&$40.67^{+0.50}_{-0.52}$&$40.15^{+0.56}_{-0.57}$&$39.98^{+0.01}_{-0.02}$\\
\hline
\multicolumn{8}{c}{NGC 4382}\\
$0-73.8$&$0-6.60$&$35.74^{+0.01}_{-0.18}$&$35.54^{+0.14}_{-0.02}$&$35.70^{+0.01}_{-0.02}$&$39.97^{+0.01}_{-0.18}$&$39.77^{+0.14}_{-0.02}$&$39.93^{+0.01}_{-0.02}$\\
\hline
\multicolumn{8}{c}{NGC 4406}\\
$0-90.0$&$0-7.48$&$36.40^{+0.03}_{-0.04}$&$36.07^{+0.08}_{-0.12}$&$35.39^{+0.03}_{-0.03}$&$40.81^{+0.03}_{-0.04}$&$40.47^{+0.08}_{-0.12}$&$39.80^{+0.03}_{-0.03}$\\
$90.0-173.7$&$7.48-14.43$&$36.02^{+0.02}_{-0.07}$&$35.78^{+0.09}_{-0.15}$&$34.56^{+0.05}_{-0.05}$&$41.13^{+0.02}_{-0.04}$&$40.85^{+0.06}_{-0.10}$&$39.94^{+0.03}_{-0.03}$\\
\hline
\multicolumn{8}{c}{NGC 4459}\\
$0-24.6$&$0-2.04$&$35.99^{+0.02}_{-0.81}$&$36.15^{+0.16}_{-0.20}$&$36.09^{+0.05}_{-0.07}$&$39.27^{+0.02}_{-0.81}$&$39.43^{+0.16}_{-0.20}$&$39.36^{+0.05}_{-0.07}$\\
\hline
\multicolumn{8}{c}{NGC 4472}\\
$0-9.3$&$0-0.74$&$37.93^{+0.01}_{-0.04}$&$37.11^{+0.21}_{-0.02}$&\nodata&$40.37^{+0.01}_{-0.04}$&$39.55^{+0.21}_{-0.02}$&\nodata\\
$9.3-21.2$&$0.74-1.67$&$37.32^{+0.01}_{-0.03}$&$36.69^{+0.14}_{-0.06}$&$35.85^{+0.04}_{-0.06}$&$40.68^{+0.01}_{-0.02}$&$39.96^{+0.13}_{-0.03}$&$38.90^{+0.02}_{-0.03}$\\
$21.2-39.9$&$1.67-3.15$&$36.79^{+0.02}_{-0.04}$&$36.28^{+0.13}_{-0.10}$&$35.86^{+0.03}_{-0.02}$&$40.84^{+0.01}_{-0.02}$&$40.20^{+0.09}_{-0.04}$&$39.53^{+0.02}_{-0.02}$\\
$39.9-63.0$&$3.15-4.97$&$36.48^{+0.03}_{-0.04}$&$36.05^{+0.11}_{-0.11}$&$35.76^{+0.01}_{-0.02}$&$40.96^{+0.01}_{-0.02}$&$40.39^{+0.08}_{-0.04}$&$39.88^{+0.01}_{-0.02}$\\
$63.0-88.1$&$4.97-6.96$&$36.31^{+0.03}_{-0.04}$&$35.77^{+0.15}_{-0.15}$&$35.59^{+0.01}_{-0.02}$&$41.06^{+0.01}_{-0.02}$&$40.50^{+0.07}_{-0.04}$&$40.09^{+0.01}_{-0.01}$\\
$88.1-115.6$&$6.96-9.13$&$36.13^{+0.03}_{-0.05}$&$35.60^{+0.13}_{-0.19}$&$35.38^{+0.02}_{-0.02}$&$41.15^{+0.01}_{-0.02}$&$40.59^{+0.06}_{-0.05}$&$40.22^{+0.01}_{-0.01}$\\
$115.6-160.4$&$9.13-12.67$&$35.94^{+0.00}_{-0.08}$&$35.17^{+0.21}_{-0.19}$&$34.90^{+0.02}_{-0.02}$&$41.24^{+0.01}_{-0.02}$&$40.65^{+0.06}_{-0.05}$&$40.29^{+0.01}_{-0.01}$\\
\hline
\multicolumn{8}{c}{NGC 4486}\\
$0-9.3$&$0-0.73$&$38.13^{+0.55}_{-0.50}$&$37.65^{+0.56}_{-0.55}$&$37.03^{+0.03}_{-0.02}$&$40.14^{+0.55}_{-0.50}$&$39.67^{+0.56}_{-0.55}$&$39.05^{+0.03}_{-0.02}$\\
$9.3-11.3$&$0.73-0.88$&$38.20^{+0.00}_{-0.06}$&$37.64^{+0.10}_{-0.03}$&$36.86^{+0.03}_{-0.04}$&$40.53^{+0.27}_{-0.25}$&$40.01^{+0.28}_{-0.28}$&$39.31^{+0.02}_{-0.02}$\\
$11.3-13.3$&$0.88-1.03$&$38.18^{+0.50}_{-0.50}$&$37.59^{+0.54}_{-0.57}$&$36.09^{+0.07}_{-0.08}$&$40.76^{+0.25}_{-0.24}$&$40.21^{+0.26}_{-0.26}$&$39.35^{+0.03}_{-0.03}$\\
$13.3-16.2$&$1.03-1.26$&$38.19^{+0.55}_{-0.58}$&$37.65^{+0.54}_{-0.54}$&$36.46^{+0.03}_{-0.03}$&$41.00^{+0.23}_{-0.23}$&$40.45^{+0.24}_{-0.24}$&$39.48^{+0.02}_{-0.02}$\\
$16.2-19.2$&$1.26-1.49$&$38.12^{+0.56}_{-0.54}$&$37.63^{+0.59}_{-0.53}$&$36.74^{+0.02}_{-0.02}$&$41.16^{+0.22}_{-0.21}$&$40.63^{+0.22}_{-0.22}$&$39.68^{+0.02}_{-0.02}$\\
$19.2-23.1$&$1.49-1.80$&$38.10^{+0.00}_{-0.04}$&$37.54^{+0.07}_{-0.02}$&$36.41^{+0.03}_{-0.03}$&$41.32^{+0.18}_{-0.18}$&$40.78^{+0.19}_{-0.18}$&$39.79^{+0.02}_{-0.02}$\\
$23.1-27.1$&$1.80-2.11$&$38.10^{+0.00}_{-0.04}$&$37.40^{+0.11}_{-0.01}$&$36.44^{+0.02}_{-0.03}$&$41.46^{+0.15}_{-0.15}$&$40.88^{+0.16}_{-0.16}$&$39.90^{+0.01}_{-0.02}$\\
$27.1-31.5$&$2.11-2.45$&$38.04^{+0.53}_{-0.59}$&$37.43^{+0.52}_{-0.58}$&$36.15^{+0.02}_{-0.03}$&$41.58^{+0.15}_{-0.15}$&$40.99^{+0.16}_{-0.16}$&$39.95^{+0.01}_{-0.01}$\\
$31.5-36.4$&$2.45-2.84$&$37.97^{+0.00}_{-0.03}$&$37.28^{+0.10}_{-0.01}$&$36.36^{+0.02}_{-0.03}$&$41.67^{+0.13}_{-0.14}$&$41.07^{+0.14}_{-0.14}$&$40.06^{+0.01}_{-0.01}$\\
$36.4-45.3$&$2.84-3.53$&$37.88^{+0.00}_{-0.03}$&$37.16^{+0.07}_{-0.01}$&$35.76^{+0.02}_{-0.03}$&$41.81^{+0.12}_{-0.12}$&$41.18^{+0.12}_{-0.12}$&$40.10^{+0.01}_{-0.01}$\\
$45.3-51.2$&$3.53-3.99$&$37.78^{+0.00}_{-0.03}$&$36.94^{+0.13}_{-0.01}$&$35.41^{+0.05}_{-0.05}$&$41.88^{+0.11}_{-0.11}$&$41.22^{+0.11}_{-0.11}$&$40.12^{+0.01}_{-0.01}$\\
$51.2-54.1$&$3.99-4.22$&$37.70^{+0.00}_{-0.05}$&$37.03^{+0.14}_{-0.01}$&$34.84^{+0.11}_{-0.15}$&$41.90^{+0.10}_{-0.10}$&$41.25^{+0.11}_{-0.10}$&$40.12^{+0.01}_{-0.02}$\\
$54.1-64.0$&$4.22-4.98$&$37.66^{+0.01}_{-0.02}$&$36.81^{+0.11}_{-0.01}$&$35.69^{+0.02}_{-0.01}$&$41.99^{+0.09}_{-0.09}$&$41.30^{+0.10}_{-0.10}$&$40.18^{+0.01}_{-0.02}$\\
$64.0-78.7$&$4.98-6.13$&$37.57^{+0.00}_{-0.03}$&$36.70^{+0.09}_{-0.01}$&$35.10^{+0.03}_{-0.03}$&$42.08^{+0.09}_{-0.09}$&$41.37^{+0.09}_{-0.09}$&$40.20^{+0.01}_{-0.01}$\\
$78.7-98.4$&$6.13-7.67$&$37.45^{+0.00}_{-0.03}$&$36.58^{+0.08}_{-0.01}$&$35.41^{+0.01}_{-0.02}$&$42.18^{+0.08}_{-0.08}$&$41.44^{+0.08}_{-0.08}$&$40.27^{+0.01}_{-0.01}$\\
$98.4-123.0$&$7.67-9.58$&$37.36^{+0.01}_{-0.03}$&$36.53^{+0.07}_{-0.01}$&$35.02^{+0.02}_{-0.02}$&$42.28^{+0.08}_{-0.08}$&$41.52^{+0.08}_{-0.08}$&$40.31^{+0.01}_{-0.01}$\\
$123.0-147.6$&$9.58-11.50$&$37.28^{+0.01}_{-0.03}$&$36.18^{+0.13}_{-0.04}$&$35.08^{+0.02}_{-0.02}$&$42.36^{+0.07}_{-0.07}$&$41.56^{+0.08}_{-0.07}$&$40.36^{+0.01}_{-0.01}$\\
$147.6-196.8$&$11.50-15.33$&$37.11^{+0.08}_{-0.12}$&$36.06^{+0.04}_{-0.11}$&$35.01^{+0.01}_{-0.01}$&$42.48^{+0.07}_{-0.07}$&$41.63^{+0.07}_{-0.07}$&$40.45^{+0.01}_{-0.01}$\\
$196.8-246.0$&$15.33-19.17$&$36.81^{+0.13}_{-0.19}$&$35.98^{+0.00}_{-0.16}$&$34.52^{+0.02}_{-0.02}$&$42.54^{+0.06}_{-0.07}$&$41.69^{+0.07}_{-0.07}$&$40.49^{+0.01}_{-0.01}$\\
$246.0-295.2$&$19.17-23.00$&$36.27^{+0.30}_{-0.42}$&$35.67^{+0.06}_{-0.32}$&$33.99^{+0.04}_{-0.05}$&$42.55^{+0.06}_{-0.07}$&$41.72^{+0.06}_{-0.06}$&$40.50^{+0.01}_{-0.01}$\\
\hline
\multicolumn{8}{c}{NGC 4494}\\
$0-73.8$&$0-6.10$&$34.36^{+0.86}_{-0.30}$&$35.93^{+0.03}_{-0.09}$&$35.41^{+0.02}_{-0.03}$&$38.60^{+0.86}_{-0.30}$&$40.16^{+0.03}_{-0.09}$&$39.64^{+0.02}_{-0.03}$\\
\hline
\multicolumn{8}{c}{NGC 4552}\\
$0-73.8$&$0-5.49$&$36.06^{+0.03}_{-0.03}$&$35.77^{+0.06}_{-0.06}$&$35.82^{+0.01}_{-0.01}$&$40.29^{+0.03}_{-0.03}$&$40.01^{+0.06}_{-0.06}$&$40.05^{+0.01}_{-0.01}$\\
\hline
\multicolumn{8}{c}{NGC 4555}\\
$0-73.8$&$0-34.14$&$37.11^{+0.05}_{-0.16}$&$37.09^{+0.03}_{-0.28}$&\nodata&$41.34^{+0.05}_{-0.16}$&$41.32^{+0.03}_{-0.28}$&\nodata\\
\hline
\multicolumn{8}{c}{NGC 4621}\\
$0-73.8$&$0-6.54$&$34.59^{+0.54}_{-0.26}$&$35.56^{+0.09}_{-0.13}$&$35.58^{+0.02}_{-0.02}$&$38.82^{+0.54}_{-0.26}$&$39.80^{+0.09}_{-0.13}$&$39.82^{+0.02}_{-0.02}$\\
\hline
\multicolumn{8}{c}{NGC 4636}\\
$0-9.3$&$0-0.66$&$37.72^{+0.54}_{-0.57}$&$36.64^{+0.53}_{-0.59}$&$36.45^{+0.03}_{-0.04}$&$40.16^{+0.54}_{-0.57}$&$39.08^{+0.53}_{-0.59}$&$38.88^{+0.03}_{-0.04}$\\
$9.3-15.3$&$0.66-1.08$&$37.50^{+0.59}_{-0.56}$&$36.17^{+0.55}_{-0.53}$&$35.78^{+0.05}_{-0.06}$&$40.46^{+0.40}_{-0.40}$&$39.27^{+0.38}_{-0.40}$&$39.02^{+0.03}_{-0.04}$\\
$15.3-24.6$&$1.08-1.75$&$37.12^{+0.00}_{-0.04}$&$35.63^{+0.59}_{-0.19}$&$35.68^{+0.04}_{-0.05}$&$40.65^{+0.27}_{-0.27}$&$39.38^{+0.32}_{-0.27}$&$39.20^{+0.02}_{-0.03}$\\
$24.6-34.9$&$1.75-2.48$&$36.89^{+0.01}_{-0.04}$&$35.93^{+0.24}_{-0.03}$&$35.20^{+0.06}_{-0.06}$&$40.77^{+0.20}_{-0.20}$&$39.61^{+0.25}_{-0.20}$&$39.28^{+0.02}_{-0.03}$\\
$34.9-43.8$&$2.48-3.11$&$36.81^{+0.50}_{-0.52}$&$35.84^{+0.54}_{-0.59}$&$34.98^{+0.07}_{-0.08}$&$40.87^{+0.19}_{-0.19}$&$39.74^{+0.23}_{-0.20}$&$39.33^{+0.02}_{-0.03}$\\
$43.8-52.2$&$3.11-3.70$&$36.75^{+0.01}_{-0.03}$&$35.80^{+0.23}_{-0.06}$&$35.37^{+0.04}_{-0.05}$&$40.94^{+0.16}_{-0.16}$&$39.85^{+0.19}_{-0.17}$&$39.43^{+0.02}_{-0.02}$\\
$52.2-61.0$&$3.70-4.33$&$36.64^{+0.02}_{-0.03}$&$35.86^{+0.18}_{-0.08}$&$34.88^{+0.06}_{-0.07}$&$41.01^{+0.13}_{-0.14}$&$39.97^{+0.17}_{-0.14}$&$39.47^{+0.02}_{-0.02}$\\
$61.0-71.3$&$4.33-5.07$&$36.49^{+0.02}_{-0.03}$&$35.92^{+0.08}_{-0.12}$&$34.90^{+0.05}_{-0.06}$&$41.06^{+0.12}_{-0.12}$&$40.11^{+0.15}_{-0.13}$&$39.52^{+0.02}_{-0.02}$\\
$71.3-83.6$&$5.07-5.94$&$36.35^{+0.02}_{-0.03}$&$35.82^{+0.12}_{-0.07}$&$35.18^{+0.02}_{-0.03}$&$41.11^{+0.10}_{-0.11}$&$40.23^{+0.13}_{-0.11}$&$39.62^{+0.02}_{-0.02}$\\
$83.6-100.9$&$5.94-7.16$&$36.15^{+0.02}_{-0.02}$&$35.45^{+0.16}_{-0.12}$&$34.84^{+0.03}_{-0.04}$&$41.15^{+0.09}_{-0.10}$&$40.30^{+0.12}_{-0.10}$&$39.69^{+0.02}_{-0.02}$\\
$100.9-124.0$&$7.16-8.81$&$35.92^{+0.03}_{-0.03}$&$35.48^{+0.11}_{-0.09}$&$34.95^{+0.02}_{-0.02}$&$41.19^{+0.09}_{-0.09}$&$40.39^{+0.11}_{-0.09}$&$39.80^{+0.01}_{-0.02}$\\
$124.0-150.1$&$8.81-10.66$&$35.77^{+0.03}_{-0.03}$&$35.33^{+0.10}_{-0.14}$&$34.92^{+0.02}_{-0.02}$&$41.23^{+0.08}_{-0.08}$&$40.47^{+0.10}_{-0.09}$&$39.91^{+0.01}_{-0.01}$\\
$150.1-184.5$&$10.66-13.10$&$35.59^{+0.02}_{-0.09}$&$35.30^{+0.03}_{-0.18}$&$35.03^{+0.01}_{-0.02}$&$41.26^{+0.07}_{-0.07}$&$40.57^{+0.09}_{-0.08}$&$40.08^{+0.01}_{-0.01}$\\
$184.5-232.7$&$13.10-16.53$&$35.42^{+0.08}_{-0.15}$&$35.07^{+-0.00}_{-0.29}$&$34.85^{+0.01}_{-0.01}$&$41.30^{+0.07}_{-0.07}$&$40.64^{+0.09}_{-0.08}$&$40.22^{+0.01}_{-0.01}$\\
\hline
\multicolumn{8}{c}{NGC 4649}\\
$0-7.4$&$0-0.60$&$38.16^{+0.55}_{-0.57}$&$37.47^{+0.54}_{-0.55}$&\nodata&$40.40^{+0.55}_{-0.57}$&$39.70^{+0.54}_{-0.55}$&\nodata\\
$7.4-18.2$&$0.60-1.49$&$37.52^{+0.59}_{-0.52}$&$36.82^{+0.50}_{-0.58}$&$36.05^{+0.06}_{-0.06}$&$40.73^{+0.40}_{-0.39}$&$40.03^{+0.37}_{-0.40}$&$38.99^{+0.03}_{-0.03}$\\
$18.2-41.8$&$1.49-3.41$&$36.79^{+0.58}_{-0.58}$&$36.12^{+0.51}_{-0.58}$&$36.10^{+0.02}_{-0.03}$&$40.91^{+0.33}_{-0.32}$&$40.22^{+0.30}_{-0.33}$&$39.81^{+0.02}_{-0.02}$\\
$41.8-88.1$&$3.41-7.19$&$36.11^{+0.58}_{-0.53}$&$35.69^{+0.59}_{-0.55}$&$35.63^{+0.01}_{-0.02}$&$41.02^{+0.29}_{-0.28}$&$40.41^{+0.27}_{-0.28}$&$40.16^{+0.02}_{-0.02}$\\
$88.1-221.4$&$7.19-18.06$&$35.23^{+0.55}_{-0.53}$&$35.30^{+0.56}_{-0.59}$&$35.33^{+0.00}_{-0.01}$&$41.11^{+0.26}_{-0.24}$&$40.72^{+0.24}_{-0.26}$&$40.62^{+0.01}_{-0.01}$\\
\hline
\multicolumn{8}{c}{NGC 4697}\\
$0-73.8$&$0-4.20$&$34.95^{+0.03}_{-0.31}$&$35.27^{+0.08}_{-0.04}$&$35.53^{+0.01}_{-0.01}$&$39.19^{+0.03}_{-0.31}$&$39.50^{+0.08}_{-0.04}$&$39.76^{+0.01}_{-0.01}$\\
\hline
\multicolumn{8}{c}{NGC 4782}\\
$0-73.8$&$0-23.96$&$36.74^{+0.05}_{-0.13}$&$37.15^{+0.04}_{-0.03}$&\nodata&$40.97^{+0.05}_{-0.13}$&$41.38^{+0.04}_{-0.03}$&\nodata\\
\hline
\multicolumn{8}{c}{NGC 5018}\\
$0-73.8$&$0-15.03$&$36.10^{+0.15}_{-0.01}$&$36.18^{+0.10}_{-0.13}$&$35.44^{+0.06}_{-0.06}$&$40.34^{+0.15}_{-0.01}$&$40.41^{+0.10}_{-0.13}$&$39.68^{+0.06}_{-0.06}$\\
\hline
\multicolumn{8}{c}{NGC 5044}\\
$0-21.2$&$0-3.20$&$38.14^{+0.01}_{-0.04}$&$37.11^{+0.28}_{-0.01}$&$35.38^{+0.16}_{-0.26}$&$41.29^{+0.01}_{-0.04}$&$40.26^{+0.28}_{-0.01}$&$38.53^{+0.16}_{-0.26}$\\
$21.2-33.0$&$3.20-4.98$&$37.98^{+0.01}_{-0.03}$&$36.90^{+0.33}_{--0.00}$&$36.00^{+0.07}_{-0.08}$&$41.59^{+0.01}_{-0.02}$&$40.53^{+0.22}_{-0.01}$&$39.37^{+0.09}_{-0.14}$\\
$33.0-43.8$&$4.98-6.62$&$37.86^{+0.02}_{-0.03}$&$37.13^{+0.17}_{-0.08}$&$35.04^{+0.18}_{-0.30}$&$41.76^{+0.01}_{-0.02}$&$40.84^{+0.15}_{-0.03}$&$39.42^{+0.08}_{-0.13}$\\
$43.8-54.1$&$6.62-8.18$&$37.76^{+0.01}_{-0.03}$&$36.95^{+0.21}_{-0.04}$&$34.94^{+0.16}_{-0.28}$&$41.88^{+0.01}_{-0.02}$&$40.99^{+0.13}_{-0.02}$&$39.46^{+0.07}_{-0.12}$\\
$54.1-64.5$&$8.18-9.75$&$37.68^{+0.01}_{-0.04}$&$36.73^{+0.27}_{-0.05}$&\nodata&$41.97^{+0.01}_{-0.02}$&$41.07^{+0.12}_{-0.02}$&$39.46^{+0.06}_{-0.10}$\\
$64.5-75.8$&$9.75-11.46$&$37.58^{+0.01}_{-0.04}$&$36.74^{+0.21}_{-0.06}$&\nodata&$42.05^{+0.01}_{-0.01}$&$41.16^{+0.10}_{-0.02}$&$39.46^{+0.05}_{-0.08}$\\
$75.8-88.6$&$11.46-13.39$&$37.46^{+0.01}_{-0.04}$&$36.69^{+0.20}_{-0.06}$&$35.08^{+0.09}_{-0.12}$&$42.12^{+0.00}_{-0.01}$&$41.25^{+0.09}_{-0.02}$&$39.57^{+0.04}_{-0.07}$\\
$88.6-103.8$&$13.39-15.70$&$37.32^{+0.02}_{-0.04}$&$36.73^{+0.13}_{-0.09}$&\nodata&$42.18^{+0.00}_{-0.01}$&$41.36^{+0.08}_{-0.02}$&$39.57^{+0.04}_{-0.06}$\\
$103.8-122.0$&$15.70-18.45$&$37.21^{+0.02}_{-0.04}$&$36.39^{+0.20}_{-0.12}$&\nodata&$42.24^{+0.00}_{-0.01}$&$41.41^{+0.08}_{-0.02}$&$39.57^{+0.03}_{-0.06}$\\
$122.0-145.1$&$18.45-21.95$&$37.04^{+0.02}_{-0.04}$&$36.45^{+0.16}_{-0.08}$&$34.31^{+0.12}_{-0.18}$&$42.29^{+0.00}_{-0.01}$&$41.50^{+0.07}_{-0.02}$&$39.61^{+0.03}_{-0.05}$\\
$145.1-187.5$&$21.95-28.35$&$36.75^{+0.02}_{-0.09}$&$36.33^{+0.09}_{-0.14}$&$34.73^{+0.05}_{-0.07}$&$42.34^{+0.00}_{-0.01}$&$41.61^{+0.06}_{-0.02}$&$39.81^{+0.03}_{-0.05}$\\
\hline
\multicolumn{8}{c}{NGC 5102}\\
$0-24.6$&$0-0.79$&$34.54^{+0.09}_{-0.67}$&$34.56^{+0.25}_{-0.28}$&\nodata&$37.82^{+0.09}_{-0.67}$&$37.84^{+0.25}_{-0.28}$&\nodata\\
\hline
\multicolumn{8}{c}{NGC 5253}\\
$0-73.8$&$0-1.19$&$33.92^{+0.04}_{-0.47}$&$34.03^{+0.11}_{-0.04}$&$33.95^{+0.02}_{-0.01}$&$38.16^{+0.04}_{-0.47}$&$38.27^{+0.11}_{-0.04}$&$38.19^{+0.02}_{-0.01}$\\
\hline
\multicolumn{8}{c}{IC 4296}\\
$0-36.9$&$0-8.72$&$37.52^{+0.02}_{-0.09}$&$37.60^{+0.06}_{-0.02}$&$35.26^{+0.14}_{-0.21}$&$41.15^{+0.02}_{-0.09}$&$41.23^{+0.06}_{-0.02}$&$38.89^{+0.14}_{-0.21}$\\
\hline
\multicolumn{8}{c}{NGC 5845}\\
$0-73.8$&$0-9.28$&$35.15^{+0.20}_{-0.59}$&$35.94^{+0.07}_{-0.08}$&$35.00^{+0.06}_{-0.06}$&$39.39^{+0.20}_{-0.59}$&$40.18^{+0.07}_{-0.08}$&$39.24^{+0.06}_{-0.06}$\\
\hline
\multicolumn{8}{c}{NGC 5846}\\
$0-24.1$&$0-3.03$&$37.64^{+0.59}_{-0.53}$&$37.05^{+0.50}_{-0.59}$&$35.67^{+0.09}_{-0.10}$&$40.90^{+0.59}_{-0.53}$&$40.31^{+0.50}_{-0.59}$&$38.93^{+0.09}_{-0.10}$\\
$24.1-53.6$&$3.03-6.74$&$37.06^{+0.50}_{-0.55}$&$36.21^{+0.59}_{-0.53}$&$35.41^{+0.06}_{-0.07}$&$41.21^{+0.39}_{-0.38}$&$40.51^{+0.39}_{-0.40}$&$39.43^{+0.05}_{-0.06}$\\
$53.6-87.6$&$6.74-11.01$&$36.69^{+0.02}_{-0.04}$&$36.13^{+0.16}_{-0.09}$&$35.29^{+0.05}_{-0.05}$&$41.38^{+0.26}_{-0.25}$&$40.72^{+0.26}_{-0.27}$&$39.75^{+0.04}_{-0.04}$\\
$87.6-128.9$&$11.01-16.21$&$36.38^{+0.04}_{-0.03}$&$36.06^{+0.09}_{-0.14}$&$35.41^{+0.02}_{-0.03}$&$41.48^{+0.19}_{-0.19}$&$40.93^{+0.20}_{-0.20}$&$40.11^{+0.03}_{-0.03}$\\
\hline
\multicolumn{8}{c}{NGC 6482}\\
$0-160.9$&$0-45.06$&$36.80^{+0.01}_{-0.06}$&$36.02^{+0.24}_{-0.03}$&\nodata&$41.71^{+0.01}_{-0.06}$&$40.93^{+0.24}_{-0.03}$&\nodata\\
\hline
\multicolumn{8}{c}{NGC 7252}\\
$0-36.9$&$0-12.16$&$36.88^{+0.13}_{-0.19}$&$37.05^{+0.13}_{-0.15}$&\nodata&$40.51^{+0.13}_{-0.19}$&$40.68^{+0.13}_{-0.15}$&\nodata\\
\hline
\multicolumn{8}{c}{IC 1459}\\
$0-73.8$&$0-10.46$&$36.09^{+0.54}_{-0.53}$&$36.44^{+0.51}_{-0.52}$&$36.03^{+0.01}_{-0.02}$&$40.32^{+0.54}_{-0.53}$&$40.67^{+0.51}_{-0.52}$&$40.26^{+0.01}_{-0.02}$\\
\hline
\multicolumn{8}{c}{NGC 7618}\\
$0-36.9$&$0-13.42$&$38.11^{+0.03}_{-0.07}$&$37.72^{+0.15}_{-0.09}$&\nodata&$41.74^{+0.03}_{-0.07}$&$41.35^{+0.15}_{-0.09}$&\nodata\\
\enddata
\end{deluxetable}

\textheight 648pt 
\textwidth 430pt 
\begin{deluxetable}{cccccc}
%\rotate
\tablecaption{Radial X-ray Properties of Early-type Galaxies: Bright Galaxy Metallicities \label{Chandra Radial Table: Z}}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
\colhead{Annular Bin}&
\colhead{Annular Bin}&
\colhead{Oxygen}&
\colhead{Iron}&
\colhead{Magnesium}&
\colhead{Silicon}
\\
%units
\colhead{$(\arcsec)$}&
\colhead{$(kpc)$}&
\multicolumn{4}{c}{(Relative to Photospherice Solar Abundance)}

}\startdata
\hline
\multicolumn{6}{c}{NGC 507}\\
$0-57.6$&$0-22.71$&$0.96^{+0.17}_{-0.65}$&$0.83^{+0.07}_{-0.22}$&$1.39^{+0.30}_{-1.03}$&$2.05^{+0.22}_{-0.85}$\\
$57.6-96.9$&$22.71-38.25$&$0.88^{+0.20}_{-0.56}$&$0.88^{+0.07}_{-0.67}$&$1.96^{+0.38}_{-1.03}$&$1.99^{+0.25}_{-0.15}$\\
$96.9-154.0$&$38.25-60.77$&$1.01^{+0.27}_{-0.54}$&$1.03^{+0.07}_{-0.78}$&$1.03^{+0.48}_{-0.46}$&$2.15^{+0.32}_{-0.34}$\\
\hline
\multicolumn{6}{c}{NGC 533}\\
$0-33.5$&$0-11.53$&$0.64^{+0.15}_{-0.31}$&$1.18^{+0.41}_{-0.21}$&$1.86^{+1.01}_{-0.97}$&$2.08^{+1.01}_{-0.85}$\\
$33.5-172.7$&$11.53-59.54$&$0.95^{+0.80}_{-0.44}$&$1.74^{+0.27}_{-0.58}$&$2.76^{+0.92}_{-0.33}$&$3.09^{+0.37}_{-0.68}$\\
\hline
\multicolumn{6}{c}{NGC 741}\\
$0-73.8$&$0-26.75$&$1.59^{+1.10}_{-0.70}$&$1.51^{+0.96}_{-0.24}$&$1.26^{+1.00}_{-0.57}$&$2.55^{+0.33}_{-0.68}$\\
\hline
\multicolumn{6}{c}{NGC 1132}\\
$0-36.9$&$0-18.07$&$0.90^{+1.12}_{-0.68}$&$0.71^{+0.94}_{-0.38}$&$1.80^{+0.75}_{-1.08}$&$1.07^{+0.52}_{-0.94}$\\
\hline
\multicolumn{6}{c}{NGC 1399}\\
$0-5.4$&$0-0.55$&$0.63^{+0.08}_{-0.62}$&$1.19^{+0.05}_{-0.16}$&$1.76^{+0.20}_{-0.16}$&$1.66^{+0.17}_{-0.97}$\\
$5.4-13.3$&$0.55-1.35$&$0.58^{+0.07}_{-0.42}$&$0.96^{+0.04}_{-0.96}$&$1.66^{+0.16}_{-1.11}$&$1.57^{+0.15}_{-0.31}$\\
$13.3-26.6$&$1.35-2.70$&$1.43^{+0.15}_{-1.04}$&$1.67^{+0.07}_{-0.21}$&$2.70^{+0.34}_{-0.95}$&$3.46^{+0.35}_{-0.33}$\\
$26.6-48.2$&$2.70-4.91$&$1.30^{+0.14}_{-0.67}$&$1.12^{+0.06}_{-0.60}$&$2.25^{+0.33}_{-0.89}$&$2.21^{+0.25}_{-0.18}$\\
$48.2-76.3$&$4.91-7.76$&$1.19^{+0.19}_{-0.73}$&$1.58^{+0.33}_{-1.11}$&$1.35^{+0.45}_{-0.68}$&$2.27^{+0.29}_{-0.92}$\\
$76.3-104.3$&$7.76-10.61$&$0.72^{+0.17}_{-0.18}$&$1.29^{+0.07}_{-0.86}$&$1.61^{+0.43}_{-0.38}$&$2.13^{+0.27}_{-0.96}$\\
$104.3-133.8$&$10.61-13.62$&$0.73^{+0.18}_{-0.56}$&$1.44^{+0.07}_{-1.07}$&$1.29^{+0.45}_{-1.00}$&$1.95^{+0.27}_{-0.17}$\\
$133.8-169.7$&$13.62-17.27$&$0.41^{+0.23}_{-0.28}$&$1.56^{+0.32}_{-1.03}$&$1.63^{+0.26}_{-0.57}$&$2.07^{+0.49}_{-0.56}$\\
$169.7-211.6$&$17.27-21.53$&$0.76^{+0.72}_{-0.50}$&$1.98^{+0.15}_{-0.64}$&$0.78^{+0.84}_{-0.71}$&$1.77^{+0.32}_{-0.19}$\\
\hline
\multicolumn{6}{c}{NGC 1404}\\
$0-19.7$&$0-2.00$&$0.50^{+0.61}_{-0.43}$&$1.37^{+0.36}_{-0.30}$&$1.76^{+0.20}_{-0.36}$&$1.75^{+0.63}_{-0.15}$\\
$19.7-89.1$&$2.00-9.06$&$0.49^{+0.06}_{-0.35}$&$1.31^{+0.09}_{-0.75}$&$0.90^{+0.16}_{-0.57}$&$2.63^{+0.49}_{-0.36}$\\
\hline
\multicolumn{6}{c}{NGC 1407}\\
$0-38.4$&$0-5.37$&$0.47^{+0.14}_{-0.16}$&$1.28^{+0.84}_{-0.89}$&$2.27^{+0.28}_{-0.88}$&$2.43^{+0.42}_{-0.35}$\\
\hline
\multicolumn{6}{c}{NGC 1600}\\
$0-73.8$&$0-20.25$&$1.59^{+0.87}_{-1.04}$&$0.72^{+0.39}_{-0.56}$&$3.80^{+1.05}_{-1.09}$&$0.81^{+0.98}_{-0.41}$\\
\hline
\multicolumn{6}{c}{NGC 4261}\\
$0-73.8$&$0-11.31$&$0.62^{+1.12}_{-0.53}$&$1.41^{+1.11}_{-1.02}$&$1.20^{+0.37}_{-0.49}$&$1.29^{+0.81}_{-0.48}$\\
\hline
\multicolumn{6}{c}{NGC 4374}\\
$0-73.8$&$0-6.57$&$0.37^{+0.11}_{-0.23}$&$0.55^{+0.07}_{-0.30}$&$0.63^{+0.15}_{-0.43}$&$1.40^{+0.19}_{-0.55}$\\
\hline
\multicolumn{6}{c}{NGC 4406}\\
$0-90.0$&$0-7.48$&$0.32^{+0.10}_{-0.19}$&$0.74^{+0.04}_{-0.32}$&$1.08^{+0.19}_{-0.17}$&$1.09^{+0.23}_{-0.66}$\\
$90.0-173.7$&$7.48-14.43$&$0.92^{+0.31}_{-0.39}$&$1.62^{+0.15}_{-1.07}$&$1.50^{+1.08}_{-0.56}$&$2.42^{+0.56}_{-0.75}$\\
\hline
\multicolumn{6}{c}{NGC 4472}\\
$0-9.3$&$0-0.74$&$0.36^{+0.16}_{-0.26}$&$0.97^{+0.15}_{-0.79}$&$1.72^{+0.35}_{-0.93}$&$1.44^{+0.29}_{-0.84}$\\
$9.3-21.2$&$0.74-1.67$&$0.34^{+0.14}_{-0.28}$&$0.93^{+0.12}_{-0.74}$&$1.97^{+0.33}_{-0.35}$&$1.92^{+0.32}_{-1.10}$\\
$21.2-39.9$&$1.67-3.15$&$0.45^{+0.16}_{-0.39}$&$0.79^{+0.10}_{-0.41}$&$1.48^{+0.28}_{-0.93}$&$1.99^{+0.32}_{-0.84}$\\
$39.9-63.0$&$3.15-4.97$&$0.51^{+0.18}_{-0.34}$&$0.63^{+0.09}_{-0.25}$&$2.03^{+0.37}_{-1.04}$&$2.30^{+0.38}_{-0.61}$\\
$63.0-88.1$&$4.97-6.96$&$1.04^{+0.30}_{-0.81}$&$1.10^{+0.18}_{-0.50}$&$1.96^{+0.43}_{-0.88}$&$2.70^{+0.44}_{-0.96}$\\
$88.1-115.6$&$6.96-9.13$&$0.68^{+0.23}_{-0.21}$&$0.95^{+0.15}_{-0.18}$&$2.10^{+0.42}_{-0.18}$&$2.48^{+0.41}_{-0.21}$\\
$115.6-160.4$&$9.13-12.67$&$0.65^{+0.23}_{-0.47}$&$0.94^{+0.14}_{-0.78}$&$1.62^{+0.37}_{-0.90}$&$2.02^{+0.33}_{-0.61}$\\
\hline
\multicolumn{6}{c}{NGC 4486}\\
$0-9.3$&$0-0.73$&$0.61^{+0.38}_{-0.32}$&$0.50^{+0.21}_{-0.45}$&$0.68^{+0.45}_{-0.68}$&$1.24^{+0.67}_{-0.18}$\\
$9.3-11.3$&$0.73-0.88$&$0.77^{+0.08}_{-0.35}$&$0.60^{+0.62}_{-0.36}$&$0.64^{+0.79}_{-0.34}$&$1.36^{+0.95}_{-0.33}$\\
$11.3-13.3$&$0.88-1.03$&$0.54^{+0.21}_{-0.32}$&$0.52^{+0.16}_{-0.51}$&$0.92^{+1.14}_{-0.15}$&$1.44^{+0.33}_{-0.73}$\\
$13.3-16.2$&$1.03-1.26$&$0.70^{+0.05}_{-0.70}$&$0.57^{+0.02}_{-0.40}$&$0.67^{+0.10}_{-0.16}$&$1.54^{+0.06}_{-1.01}$\\
$16.2-19.2$&$1.26-1.49$&$0.92^{+0.07}_{-0.24}$&$0.89^{+0.06}_{-0.63}$&$1.31^{+0.17}_{-0.59}$&$2.07^{+0.14}_{-0.61}$\\
$19.2-23.1$&$1.49-1.80$&$0.93^{+0.06}_{-0.55}$&$0.81^{+0.02}_{-0.75}$&$1.22^{+0.11}_{-0.52}$&$1.90^{+0.07}_{-0.78}$\\
$23.1-27.1$&$1.80-2.11$&$1.03^{+0.06}_{-1.02}$&$0.99^{+0.02}_{-0.65}$&$1.13^{+0.11}_{-0.45}$&$2.13^{+0.07}_{-0.70}$\\
$27.1-31.5$&$2.11-2.45$&$1.09^{+0.06}_{-0.21}$&$1.01^{+0.02}_{-0.77}$&$1.12^{+0.11}_{-0.28}$&$2.26^{+0.06}_{-1.04}$\\
$31.5-36.4$&$2.45-2.84$&$1.00^{+0.06}_{-0.56}$&$0.95^{+0.02}_{-0.38}$&$1.13^{+0.10}_{-0.85}$&$2.02^{+0.06}_{-1.14}$\\
$36.4-45.3$&$2.84-3.53$&$0.97^{+0.04}_{-0.49}$&$0.94^{+0.01}_{-0.21}$&$1.01^{+0.07}_{-0.63}$&$1.91^{+0.04}_{-0.29}$\\
$45.3-51.2$&$3.53-3.99$&$1.23^{+0.06}_{-0.37}$&$1.16^{+0.02}_{-0.40}$&$1.08^{+0.11}_{-0.84}$&$2.03^{+0.06}_{-0.89}$\\
$51.2-54.1$&$3.99-4.22$&$1.00^{+0.09}_{-0.66}$&$1.02^{+0.02}_{-0.98}$&$1.14^{+0.15}_{-0.68}$&$2.04^{+0.09}_{-0.41}$\\
$54.1-64.0$&$4.22-4.98$&$1.35^{+0.05}_{-1.06}$&$1.22^{+0.02}_{-0.30}$&$1.18^{+0.09}_{-1.10}$&$2.08^{+0.05}_{-1.04}$\\
$64.0-78.7$&$4.98-6.13$&$0.96^{+0.04}_{-0.92}$&$0.88^{+0.01}_{-0.86}$&$0.90^{+0.06}_{-0.46}$&$1.78^{+0.04}_{-0.52}$\\
$78.7-98.4$&$6.13-7.67$&$1.03^{+0.24}_{-0.55}$&$0.89^{+0.67}_{-0.55}$&$0.90^{+0.90}_{-0.47}$&$1.62^{+0.69}_{-0.53}$\\
$98.4-123.0$&$7.67-9.58$&$0.91^{+0.03}_{-0.51}$&$0.81^{+0.01}_{-0.50}$&$0.80^{+0.05}_{-0.47}$&$1.39^{+0.03}_{-0.33}$\\
$123.0-147.6$&$9.58-11.50$&$0.81^{+0.38}_{-0.67}$&$0.84^{+0.54}_{-0.57}$&$0.63^{+0.17}_{-0.16}$&$1.34^{+0.64}_{-0.39}$\\
$147.6-196.8$&$11.50-15.33$&$0.75^{+0.73}_{-0.30}$&$0.78^{+0.68}_{-0.51}$&$0.50^{+0.76}_{-0.34}$&$1.30^{+0.62}_{-0.24}$\\
$196.8-246.0$&$15.33-19.17$&$1.19^{+0.09}_{-0.80}$&$1.07^{+0.02}_{-0.34}$&$0.94^{+0.13}_{-0.55}$&$1.78^{+0.07}_{-0.99}$\\
$246.0-295.2$&$19.17-23.00$&$1.98^{+0.44}_{-0.47}$&$2.04^{+0.13}_{-1.00}$&$4.03^{+0.25}_{-0.64}$&$4.21^{+0.39}_{-0.64}$\\
\hline
\multicolumn{6}{c}{NGC 4552}\\
$0-73.8$&$0-5.49$&$0.23^{+0.03}_{-0.14}$&$0.49^{+0.05}_{-0.45}$&$0.37^{+0.07}_{-0.31}$&$0.74^{+0.16}_{-0.53}$\\
\hline
\multicolumn{6}{c}{NGC 4555}\\
$0-73.8$&$0-34.14$&$0.17^{+0.36}_{-0.17}$&$0.65^{+0.97}_{-0.56}$&$1.14^{+0.79}_{-0.90}$&$1.74^{+0.22}_{-0.86}$\\
\hline
\multicolumn{6}{c}{NGC 4636}\\
$0-9.3$&$0-0.66$&$0.28^{+0.02}_{-0.21}$&$0.32^{+0.01}_{-0.19}$&$0.25^{+0.04}_{-0.18}$&$0.41^{+0.07}_{-0.35}$\\
$9.3-15.3$&$0.66-1.08$&$0.35^{+0.03}_{-0.23}$&$0.50^{+0.04}_{-0.31}$&$0.35^{+0.06}_{-0.23}$&$0.62^{+0.08}_{-0.43}$\\
$15.3-24.6$&$1.08-1.75$&$0.56^{+0.04}_{-0.54}$&$0.59^{+0.02}_{-0.21}$&$0.38^{+0.06}_{-0.28}$&$0.48^{+0.08}_{-0.31}$\\
$24.6-34.9$&$1.75-2.48$&$0.49^{+0.04}_{-0.41}$&$0.65^{+0.03}_{-0.15}$&$0.50^{+0.07}_{-0.21}$&$0.55^{+0.10}_{-0.33}$\\
$34.9-43.8$&$2.48-3.11$&$0.74^{+0.05}_{-0.17}$&$0.94^{+0.04}_{-0.56}$&$0.84^{+0.10}_{-0.41}$&$0.78^{+0.13}_{-0.76}$\\
$43.8-52.2$&$3.11-3.70$&$0.83^{+0.07}_{-0.19}$&$1.05^{+0.04}_{-0.32}$&$0.85^{+0.12}_{-0.74}$&$1.49^{+0.20}_{-0.71}$\\
$52.2-61.0$&$3.70-4.33$&$0.86^{+0.08}_{-0.32}$&$1.22^{+0.05}_{-0.48}$&$1.08^{+0.14}_{-0.66}$&$1.64^{+0.20}_{-0.45}$\\
$61.0-71.3$&$4.33-5.07$&$0.90^{+0.34}_{-0.67}$&$1.24^{+0.90}_{-0.18}$&$1.04^{+0.50}_{-0.54}$&$1.24^{+0.03}_{-0.53}$\\
$71.3-83.6$&$5.07-5.94$&$1.19^{+0.12}_{-0.32}$&$1.48^{+0.06}_{-0.92}$&$1.71^{+0.22}_{-0.32}$&$2.13^{+0.27}_{-0.57}$\\
$83.6-100.9$&$5.94-7.16$&$0.86^{+0.95}_{-0.57}$&$1.09^{+0.33}_{-0.25}$&$1.37^{+0.22}_{-0.55}$&$1.36^{+0.45}_{-0.88}$\\
$100.9-124.0$&$7.16-8.81$&$1.51^{+0.16}_{-0.44}$&$1.89^{+0.09}_{-0.71}$&$1.93^{+0.33}_{-1.02}$&$2.48^{+0.35}_{-0.33}$\\
$124.0-150.1$&$8.81-10.66$&$1.10^{+0.15}_{-0.43}$&$1.65^{+0.22}_{-0.53}$&$1.06^{+0.28}_{-0.80}$&$1.94^{+0.30}_{-0.30}$\\
$150.1-184.5$&$10.66-13.10$&$1.17^{+0.18}_{-0.50}$&$1.84^{+0.21}_{-0.98}$&$1.65^{+0.38}_{-0.91}$&$1.74^{+0.39}_{-0.72}$\\
$184.5-232.7$&$13.10-16.53$&$0.82^{+0.17}_{-0.30}$&$1.56^{+0.46}_{-0.43}$&$1.17^{+0.34}_{-0.71}$&$2.04^{+0.40}_{-0.49}$\\
\hline
\multicolumn{6}{c}{NGC 4649}\\
$0-7.4$&$0-0.60$&$0.32^{+0.11}_{-0.23}$&$0.98^{+0.04}_{-0.56}$&$2.45^{+0.27}_{-0.45}$&$1.65^{+0.19}_{-0.68}$\\
$7.4-18.2$&$0.60-1.49$&$0.02^{+0.07}_{-0.02}$&$0.78^{+0.04}_{-0.22}$&$1.04^{+0.12}_{-0.56}$&$1.38^{+0.13}_{-0.47}$\\
$18.2-41.8$&$1.49-3.41$&$0.00^{+1.04}_{-0.00}$&$0.84^{+0.17}_{-0.48}$&$1.14^{+0.25}_{-0.42}$&$1.26^{+0.36}_{-0.89}$\\
$41.8-88.1$&$3.41-7.19$&$0.08^{+0.09}_{-0.06}$&$0.89^{+0.05}_{-0.31}$&$1.48^{+0.19}_{-0.33}$&$2.19^{+0.22}_{-1.09}$\\
$88.1-221.4$&$7.19-18.06$&$0.34^{+0.14}_{-0.26}$&$0.48^{+0.05}_{-0.47}$&$0.95^{+0.25}_{-0.72}$&$2.03^{+0.33}_{-0.25}$\\
\hline
\multicolumn{6}{c}{NGC 5044}\\
$0-21.2$&$0-3.20$&$0.17^{+0.06}_{-0.14}$&$0.64^{+0.03}_{-0.53}$&$1.01^{+0.10}_{-0.89}$&$0.90^{+0.11}_{-0.47}$\\
$21.2-33.0$&$3.20-4.98$&$0.42^{+0.09}_{-0.28}$&$1.03^{+0.13}_{-0.54}$&$1.70^{+0.17}_{-0.40}$&$1.82^{+0.17}_{-0.25}$\\
$33.0-43.8$&$4.98-6.62$&$0.18^{+0.09}_{-0.12}$&$1.03^{+0.04}_{-0.45}$&$1.49^{+0.15}_{-1.13}$&$1.51^{+0.17}_{-0.34}$\\
$43.8-54.1$&$6.62-8.18$&$0.38^{+0.09}_{-0.24}$&$0.92^{+0.04}_{-0.71}$&$1.77^{+0.16}_{-0.23}$&$1.40^{+0.15}_{-1.05}$\\
$54.1-64.5$&$8.18-9.75$&$0.18^{+0.08}_{-0.13}$&$0.75^{+0.04}_{-0.54}$&$1.18^{+0.13}_{-0.43}$&$1.44^{+0.13}_{-1.02}$\\
$64.5-75.8$&$9.75-11.46$&$0.14^{+0.08}_{-0.10}$&$0.78^{+0.04}_{-0.44}$&$1.46^{+0.15}_{-1.09}$&$1.72^{+0.14}_{-0.89}$\\
$75.8-88.6$&$11.46-13.39$&$0.22^{+0.07}_{-0.14}$&$0.62^{+0.04}_{-0.38}$&$1.07^{+0.13}_{-0.37}$&$1.21^{+0.12}_{-0.93}$\\
$88.6-103.8$&$13.39-15.70$&$0.76^{+0.23}_{-0.27}$&$0.92^{+0.27}_{-0.68}$&$1.70^{+0.76}_{-0.59}$&$1.30^{+0.81}_{-0.87}$\\
$103.8-122.0$&$15.70-18.45$&$0.47^{+0.09}_{-0.47}$&$0.91^{+0.04}_{-0.89}$&$1.66^{+0.17}_{-0.27}$&$1.41^{+0.13}_{-0.75}$\\
$122.0-145.1$&$18.45-21.95$&$0.60^{+0.11}_{-0.52}$&$0.89^{+0.05}_{-0.52}$&$1.87^{+0.22}_{-0.31}$&$1.37^{+0.15}_{-0.46}$\\
$145.1-187.5$&$21.95-28.35$&$1.05^{+0.17}_{-0.82}$&$1.01^{+0.06}_{-0.56}$&$1.56^{+0.28}_{-0.59}$&$1.94^{+0.19}_{-1.11}$\\
\hline
\multicolumn{6}{c}{NGC 5846}\\
$0-24.1$&$0-3.03$&$0.57^{+0.71}_{-0.19}$&$0.92^{+1.12}_{-0.46}$&$0.94^{+0.43}_{-0.83}$&$1.22^{+1.10}_{-0.97}$\\
$24.1-53.6$&$3.03-6.74$&$0.58^{+0.12}_{-0.20}$&$1.05^{+0.06}_{-0.25}$&$1.08^{+0.16}_{-0.17}$&$1.36^{+0.22}_{-0.22}$\\
$53.6-87.6$&$6.74-11.01$&$0.86^{+0.19}_{-0.37}$&$1.29^{+0.91}_{-0.53}$&$1.61^{+0.93}_{-0.30}$&$2.01^{+0.63}_{-0.27}$\\
$87.6-128.9$&$11.01-16.21$&$0.30^{+0.59}_{-0.17}$&$1.31^{+0.79}_{-1.06}$&$1.77^{+0.44}_{-0.66}$&$2.17^{+0.69}_{-0.20}$\\
\hline
\multicolumn{6}{c}{NGC 6482}\\
$0-160.9$&$0-45.06$&$0.26^{+0.13}_{-0.26}$&$1.32^{+0.21}_{-1.06}$&$2.68^{+0.28}_{-1.14}$&$2.79^{+0.33}_{-0.48}$\\
\hline
\multicolumn{6}{c}{IC 1459}\\
$0-73.8$&$0-10.46$&$0.31^{+0.38}_{-0.27}$&$0.50^{+1.09}_{-0.30}$&$0.39^{+0.91}_{-0.29}$&$0.67^{+0.66}_{-0.53}$\\
\hline
\multicolumn{6}{c}{NGC 7618}\\
$0-36.9$&$0-13.42$&$0.23^{+0.45}_{-0.21}$&$0.61^{+0.33}_{-0.35}$&$0.88^{+1.08}_{-0.73}$&$1.24^{+0.69}_{-0.68}$\\
\enddata
\end{deluxetable}

\textheight 648pt 
\textwidth 430pt 
\begin{deluxetable}{ccc}
%\rotate
\tablecaption{Radial X-ray Properties of Early-type Galaxies: Faint Galaxy Metallicities \label{Chandra Radial Table: faint Z}}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
\colhead{Annular Bin}&
\colhead{Annular Bin}&
\colhead{Abundance}
\\
%units
\colhead{$(\arcsec)$}&
\colhead{$(kpc)$}&
\colhead{($Fe/Fe_{\sun}$)}
}\startdata
\hline
\multicolumn{3}{c}{NGC 315}\\
$0-61.5$&$0-18.55$&$0.41^{+0.33}_{-0.23}$\\
\hline
\multicolumn{3}{c}{NGC 404}\\
$0-73.8$&$0-1.17$&\nodata\\
\hline
\multicolumn{3}{c}{NGC 720}\\
$0-116.6$&$0-15.64$&$0.31^{+0.28}_{-0.27}$\\
\hline
\multicolumn{3}{c}{NGC 821}\\
$0-73.8$&$0-11.53$&$0.31^{+0.58}_{-0.19}$\\
\hline
\multicolumn{3}{c}{NGC 1265}\\
$0-36.9$&$0-19.36$&$0.31^{+0.29}_{-0.28}$\\
\hline
\multicolumn{3}{c}{NGC 1291}\\
$0-73.8$&$0-3.18$&$0.23^{+0.49}_{-0.16}$\\
\hline
\multicolumn{3}{c}{NGC 1291}\\
$0-73.8$&$0-3.18$&$0.12^{+0.19}_{-0.07}$\\
\hline
\multicolumn{3}{c}{NGC 1316}\\
$0-73.8$&$0-7.69$&$0.41^{+0.24}_{-0.21}$\\
\hline
\multicolumn{3}{c}{NGC 1332}\\
$0-73.8$&$0-8.20$&$0.82^{+0.65}_{-0.57}$\\
\hline
\multicolumn{3}{c}{NGC 1549}\\
$0-73.8$&$0-7.15$&$0.10^{+0.28}_{-0.10}$\\
\hline
\multicolumn{3}{c}{NGC 1553}\\
$0-73.8$&$0-6.63$&$0.41^{+0.60}_{-0.40}$\\
\hline
\multicolumn{3}{c}{NGC 1600}\\
$0-73.8$&$0-20.25$&$0.85^{+0.76}_{-0.51}$\\
\hline
\multicolumn{3}{c}{NGC 2434}\\
$0-73.8$&$0-7.72$&$0.19^{+0.18}_{-0.12}$\\
\hline
\multicolumn{3}{c}{NGC 2865}\\
$0-73.8$&$0-13.54$&$0.10^{+0.33}_{-0.09}$\\
\hline
\multicolumn{3}{c}{NGC 3115}\\
$0-73.8$&$0-3.46$&$0.40^{+0.46}_{-0.27}$\\
\hline
\multicolumn{3}{c}{NGC 3377}\\
$0-36.9$&$0-2.01$&$0.09^{+0.18}_{-0.07}$\\
\hline
\multicolumn{3}{c}{NGC 3379}\\
$0-73.8$&$0-3.78$&$0.18^{+0.17}_{-0.12}$\\
\hline
\multicolumn{3}{c}{NGC 3585}\\
$0-36.9$&$0-3.59$&$0.20^{+0.34}_{-0.12}$\\
\hline
\multicolumn{3}{c}{NGC 3923}\\
$0-73.8$&$0-8.20$&$0.44^{+0.53}_{-0.23}$\\
\hline
\multicolumn{3}{c}{NGC 4125}\\
$0-36.9$&$0-4.27$&$0.34^{+0.28}_{-0.24}$\\
\hline
\multicolumn{3}{c}{NGC 4365}\\
$0-73.8$&$0-7.31$&$0.51^{+0.55}_{-0.38}$\\
\hline
\multicolumn{3}{c}{NGC 4382}\\
$0-73.8$&$0-6.60$&$0.54^{+0.45}_{-0.29}$\\
\hline
\multicolumn{3}{c}{NGC 4459}\\
$0-24.6$&$0-2.04$&$0.13^{+0.47}_{-0.12}$\\
\hline
\multicolumn{3}{c}{NGC 4494}\\
$0-73.8$&$0-6.10$&\nodata\\
\hline
\multicolumn{3}{c}{NGC 4621}\\
$0-73.8$&$0-6.54$&$0.18^{+0.28}_{-0.10}$\\
\hline
\multicolumn{3}{c}{NGC 4697}\\
$0-73.8$&$0-4.20$&$0.20^{+0.28}_{-0.10}$\\
\hline
\multicolumn{3}{c}{NGC 4782}\\
$0-73.8$&$0-23.96$&$0.45^{+0.48}_{-0.28}$\\
\hline
\multicolumn{3}{c}{NGC 5018}\\
$0-73.8$&$0-15.03$&$0.45^{+0.56}_{-0.29}$\\
\hline
\multicolumn{3}{c}{NGC 5102}\\
$0-24.6$&$0-0.79$&$0.53^{+0.33}_{-0.32}$\\
\hline
\multicolumn{3}{c}{NGC 5253}\\
$0-73.8$&$0-1.19$&$0.12^{+0.20}_{-0.07}$\\
\hline
\multicolumn{3}{c}{IC 4296}\\
$0-36.9$&$0-8.72$&$0.47^{+0.52}_{-0.43}$\\
\hline
\multicolumn{3}{c}{NGC 5845}\\
$0-73.8$&$0-9.28$&$0.46^{+0.43}_{-0.28}$\\
\hline
\multicolumn{3}{c}{NGC 7252}\\
$0-36.9$&$0-12.16$&$0.45^{+0.51}_{-0.27}$\\
\enddata
\tablecomments{Galaxies are fit with faint VAPEC model as discussed in text.
For the faintest galaxies, a metallicity is not able to be determined to to 
insufficient signal-to-noise.
}
\end{deluxetable}

\textheight 648pt 
\textwidth 430pt 
\begin{deluxetable}{cccccccccc}
\rotate
\tablecaption{X-ray Properties of Early-type Galaxies within One Effective Radius \label{Chandra Composite}}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy}&
\colhead{Temp}&
\colhead{Fe Abundance}&
\colhead{$\alpha$-Abundance}&
%\colhead{$Si$}&
%\colhead{$Mg$}&
\colhead{$L_X^{gas}$}&
\colhead{$L_X^{usrc}$}&
\colhead{$L_X^{src}$}&
%\colhead{$\rho$}&
\colhead{$Mass$}
&
\colhead{$Entropy$}
%units
\\
\colhead{}&
\colhead{(keV)}&
\multicolumn{2}{c}{(relative to solar)}&
\multicolumn{3}{c}{$log ~ (erg\cdot s^{-1})$}&
%\colhead{$log ~(n_e\, cm^{-3})$}&
\colhead{$log ~(M_{\odot})$}
&
\colhead{$(keV\, cm^2)$}
}
\startdata
NGC 315&
$0.61\pm 0.03$&
$0.41\pm 0.28$&	\nodata&	$41.36^{+0.01}_{-0.09}$&	$41.15^{+0.10}_{-0.01}$&	$39.21\pm 0.31$&	$9.65\pm 0.09$&
$20.13\pm 1.96$&	\\ 
NGC 404&
$0.27\pm 0.04$&
\nodata&	\nodata&	$37.36^{+0.49}_{-0.26}$&	$37.84^{+0.21}_{-0.41}$&	$36.75\pm 0.22$&	$5.29\pm 0.05$&
$43.77\pm 4.33$&	\\ 
NGC 507&
$1.00\pm 0.01$&
$0.85\pm 0.02$&	$1.85\pm 0.20$&	$42.17^{+0.02}_{-0.05}$&	$41.91^{+0.06}_{-0.06}$&	\nodata&	$10.04\pm 0.10$&
$29.69\pm 2.92$&	\\ 
NGC 533&
$1.08\pm 0.10$&
$1.46\pm 0.20$&	$2.45\pm 0.48$&	$41.82^{+0.06}_{-0.02}$&	$41.21^{+0.08}_{-0.08}$&	$39.04\pm 0.18$&	$9.33\pm 0.09$&
$20.88\pm 2.04$&	\\ 
NGC 720&
$0.51\pm 0.01$&
$0.31\pm 0.28$&	\nodata&	$40.32^{+0.02}_{-0.09}$&	$40.28^{+0.07}_{-0.04}$&	$40.27\pm 0.68$&	$8.33\pm 0.08$&
$9.03\pm 0.85$&	\\ 
NGC 741&
$0.71\pm 0.05$&
$1.51\pm 0.60$&	$1.91\pm 0.93$&	$41.30^{+0.54}_{-0.51}$&	$41.53^{+0.54}_{-0.55}$&	$39.58\pm 0.29$&	$9.33\pm 0.09$&
$40.61\pm 4.01$&	\\ 
NGC 821&
$0.57\pm 0.04$&
$0.31\pm 0.01$&	\nodata&	$39.39^{+0.44}_{-0.29}$&	$40.14^{+0.12}_{-0.17}$&	$38.12\pm 0.01$&	$8.44\pm 0.08$&
$21.40\pm 2.09$&	\\ 
NGC 1132&
$0.91\pm 0.03$&
$0.71\pm 0.66$&	$1.44\pm 1.17$&	$41.59^{+0.04}_{-0.11}$&	$41.33^{+0.15}_{-0.15}$&	\nodata&	$9.47\pm 0.09$&
$26.68\pm 2.62$&	\\ 
NGC 1265&
$0.60\pm 0.05$&
$0.31\pm 0.01$&	\nodata&	$40.72^{+0.10}_{-0.42}$&	$41.30^{+0.07}_{-0.07}$&	$0.05\pm 0.00$&	$9.41\pm 0.09$&
$33.23\pm 3.27$&	\\ 
NGC 1291&
$0.29\pm 0.02$&
$0.23\pm 0.33$&	\nodata&	$39.02^{+0.01}_{-0.32}$&	$39.25^{+0.08}_{-0.02}$&	$39.44\pm 0.77$&	$7.31\pm 0.07$&
$4.76\pm 0.43$&	\\ 
NGC 1291&
$0.28\pm 0.02$&
$0.12\pm 0.01$&	\nodata&	$39.04^{+0.02}_{-0.51}$&	$39.36^{+0.08}_{-0.04}$&	$39.59\pm 0.74$&	$7.42\pm 0.07$&
$3.87\pm 0.34$&	\\ 
NGC 1316&
$0.60\pm 0.02$&
$0.41\pm 0.23$&	\nodata&	$40.70^{+0.02}_{-0.06}$&	$40.24^{+0.12}_{-0.04}$&	$40.27\pm 0.75$&	$8.75\pm 0.08$&
$13.67\pm 1.32$&	\\ 
NGC 1332&
$0.56\pm 0.01$&
$0.82\pm 0.61$&	\nodata&	$40.21^{+0.03}_{-0.10}$&	$40.17^{+0.09}_{-0.02}$&	$40.01\pm 0.68$&	$8.18\pm 0.08$&
$16.02\pm 1.55$&	\\ 
NGC 1399&
$0.83\pm 0.02$&
$1.24\pm 0.26$&	$2.16\pm 0.86$&	$41.04^{+0.01}_{-0.01}$&	$40.62^{+0.03}_{-0.02}$&	$39.78\pm 0.86$&	$8.05\pm 0.08$&
$12.14\pm 1.16$&	\\ 
NGC 1404&
$0.54\pm 0.04$&
$1.34\pm 0.02$&	$1.76\pm 0.44$&	$40.86^{+0.02}_{-0.02}$&	$40.09^{+0.25}_{-0.05}$&	$39.93\pm 0.66$&	$7.73\pm 0.07$&
$3.55\pm 0.31$&	\\ 
NGC 1407&
$0.67\pm 0.03$&
$1.28\pm 0.86$&	$2.35\pm 0.70$&	$41.04^{+0.03}_{-0.04}$&	$40.79^{+0.09}_{-0.04}$&	$40.18\pm 0.62$&	$8.80\pm 0.08$&
$20.02\pm 1.95$&	\\ 
NGC 1549&
$0.42\pm 0.09$&
$0.10\pm 0.19$&	\nodata&	$39.52^{+0.33}_{-0.44}$&	$39.92^{+0.21}_{-0.26}$&	$39.24\pm 0.19$&	$8.02\pm 0.08$&
$8.98\pm 0.85$&	\\ 
NGC 1553&
$0.40\pm 0.03$&
$0.41\pm 0.50$&	\nodata&	$39.86^{+0.06}_{-0.16}$&	$40.10^{+0.07}_{-0.06}$&	$39.68\pm 0.58$&	$8.14\pm 0.08$&
$10.59\pm 1.01$&	\\ 
NGC 1600&
$0.98\pm 0.03$&
$0.85\pm 0.64$&	\nodata&	$40.97^{+0.05}_{-0.11}$&	$41.10^{+0.07}_{-0.06}$&	$39.25\pm 0.23$&	$9.14\pm 0.09$&
$38.52\pm 3.80$&	\\ 
NGC 1600&
$0.81\pm 0.03$&
$0.72\pm 0.47$&	$2.31\pm 1.28$&	$40.88^{+0.59}_{-0.51}$&	$41.19^{+0.59}_{-0.53}$&	$39.35\pm 0.27$&	$8.96\pm 0.08$&
$42.35\pm 4.19$&	\\ 
NGC 2434&
$0.40\pm 0.03$&
$0.19\pm 0.15$&	\nodata&	$39.64^{+0.03}_{-0.51}$&	$39.60^{+0.15}_{-0.07}$&	$39.86\pm 0.60$&	$7.79\pm 0.07$&
$6.11\pm 0.56$&	\\ 
NGC 2865&
$0.54\pm 3.35$&
$0.10\pm 0.01$&	\nodata&	$38.78^{+0.53}_{-0.12}$&	$39.54^{+0.13}_{-0.13}$&	$39.38\pm 0.36$&	$7.19\pm 0.07$&
$8.76\pm 0.83$&	\\ 
NGC 3115&
$0.60\pm 0.05$&
$0.40\pm 0.36$&	\nodata&	$38.50^{+0.26}_{-0.26}$&	$39.40^{+0.05}_{-0.07}$&	$39.61\pm 0.77$&	$6.94\pm 0.06$&
$22.53\pm 2.20$&	\\ 
NGC 3377&
$0.19\pm 0.08$&
$0.09\pm 0.12$&	\nodata&	$38.24^{+0.24}_{-0.56}$&	$38.90^{+0.10}_{-0.12}$&	$38.72\pm 0.52$&	$6.99\pm 0.06$&
$3.25\pm 0.27$&	\\ 
NGC 3379&
$0.24\pm 0.04$&
$0.18\pm 0.01$&	\nodata&	$38.23^{+0.22}_{-0.54}$&	$39.12^{+0.06}_{-0.06}$&	$39.65\pm 0.76$&	$6.77\pm 0.06$&
$4.72\pm 0.42$&	\\ 
NGC 3585&
$0.28\pm 0.05$&
$0.20\pm 0.23$&	\nodata&	$39.24^{+0.01}_{-0.75}$&	$39.74^{+0.08}_{-0.08}$&	$39.56\pm 0.58$&	$7.77\pm 0.07$&
$6.08\pm 0.56$&	\\ 
NGC 3923&
$0.47\pm 0.03$&
$0.44\pm 0.38$&	\nodata&	$40.49^{+0.01}_{-0.14}$&	$40.00^{+0.20}_{-0.01}$&	$40.06\pm 0.60$&	$8.45\pm 0.08$&
$8.54\pm 0.80$&	\\ 
NGC 4125&
$0.42\pm 0.02$&
$0.34\pm 0.26$&	\nodata&	$40.42^{+0.00}_{-0.11}$&	$39.85^{+0.20}_{-0.01}$&	$39.60\pm 0.58$&	$8.55\pm 0.08$&
$8.27\pm 0.78$&	\\ 
NGC 4261&
$0.64\pm 0.03$&
$1.41\pm 1.06$&	$1.25\pm 0.78$&	$40.39^{+0.59}_{-0.55}$&	$40.58^{+0.53}_{-0.58}$&	$39.88\pm 0.63$&	$8.16\pm 0.08$&
$19.12\pm 1.86$&	\\ 
NGC 4365&
$0.57\pm 0.03$&
$0.51\pm 0.47$&	\nodata&	$39.53^{+0.10}_{-0.15}$&	$39.95^{+0.06}_{-0.06}$&	$40.10\pm 0.75$&	$7.90\pm 0.07$&
$22.22\pm 2.17$&	\\ 
NGC 4374&
$0.56\pm 0.03$&
$0.55\pm 0.18$&	$1.01\pm 0.47$&	$40.55^{+0.50}_{-0.52}$&	$40.03^{+0.56}_{-0.57}$&	$39.98\pm 0.72$&	$8.26\pm 0.08$&
$9.46\pm 0.90$&	\\ 
NGC 4382&
$0.35\pm 0.03$&
$0.54\pm 0.37$&	\nodata&	$39.96^{+0.01}_{-0.18}$&	$39.76^{+0.14}_{-0.02}$&	$39.93\pm 0.72$&	$8.25\pm 0.08$&
$10.03\pm 0.95$&	\\ 
NGC 4406&
$0.66\pm 0.02$&
$0.74\pm 0.18$&	$1.08\pm 0.48$&	$40.81^{+0.03}_{-0.04}$&	$40.47^{+0.08}_{-0.12}$&	$39.80\pm 0.55$&	$8.60\pm 0.08$&
$15.03\pm 1.45$&	\\ 
NGC 4459&
$0.27\pm 3.41$&
$0.13\pm 0.01$&	\nodata&	$39.09^{+0.02}_{-0.81}$&	$39.24^{+0.16}_{-0.20}$&	$39.36\pm 0.42$&	$7.09\pm 0.07$&
$2.01\pm 0.15$&	\\ 
NGC 4472&
$0.84\pm 0.05$&
$0.90\pm 0.15$&	$2.01\pm 0.43$&	$41.12^{+0.01}_{-0.02}$&	$40.55^{+0.05}_{-0.08}$&	$40.18\pm 0.76$&	$8.63\pm 0.08$&
$18.35\pm 1.79$&	\\ 
NGC 4486&
$1.40\pm 0.08$&
$0.86\pm 0.21$&	$1.40\pm 0.35$&	$42.21^{+0.00}_{-0.01}$&	$41.46^{+0.02}_{-0.00}$&	$40.27\pm 0.64$&	$9.34\pm 0.09$&
$10.95\pm 1.05$&	\\ 
NGC 4494&
$0.86\pm 0.10$&
\nodata&	\nodata&	$38.39^{+0.86}_{-0.30}$&	$39.95^{+0.03}_{-0.09}$&	$39.64\pm 0.59$&	$6.37\pm 0.06$&
$152.87\pm 15.24$&	\\ 
NGC 4552&
$0.50\pm 0.04$&
$0.49\pm 0.25$&	$0.56\pm 0.39$&	$40.11^{+0.03}_{-0.03}$&	$39.83^{+0.06}_{-0.06}$&	$40.05\pm 0.84$&	$7.90\pm 0.07$&
$7.87\pm 0.74$&	\\ 
NGC 4555&
$0.79\pm 0.02$&
$0.65\pm 0.77$&	$1.44\pm 1.00$&	$40.52^{+0.05}_{-0.16}$&	$40.48^{+0.03}_{-0.28}$&	\nodata&	$8.19\pm 0.08$&
$16.69\pm 1.62$&	\\ 
NGC 4621&
$0.26\pm 0.04$&
$0.18\pm 0.19$&	\nodata&	$38.51^{+0.54}_{-0.26}$&	$39.48^{+0.09}_{-0.13}$&	$39.82\pm 0.65$&	$7.30\pm 0.07$&
$7.73\pm 0.72$&	\\ 
NGC 4636&
$0.63\pm 0.02$&
$0.91\pm 0.35$&	$0.95\pm 0.69$&	$41.15^{+0.01}_{-0.01}$&	$40.29^{+0.05}_{-0.04}$&	$39.68\pm 0.85$&	$8.59\pm 0.08$&
$12.83\pm 1.23$&	\\ 
NGC 4649&
$0.79\pm 0.01$&
$0.87\pm 0.07$&	$1.57\pm 0.60$&	$40.99^{+0.29}_{-0.27}$&	$40.36^{+0.29}_{-0.28}$&	$39.78\pm 0.93$&	$8.34\pm 0.08$&
$13.52\pm 1.30$&	\\ 
NGC 4697&
$0.30\pm 0.04$&
$0.20\pm 0.19$&	\nodata&	$39.20^{+0.03}_{-0.31}$&	$39.52^{+0.08}_{-0.04}$&	$39.78\pm 0.80$&	$7.81\pm 0.07$&
$7.81\pm 0.73$&	\\ 
NGC 4782&
$0.75\pm 0.02$&
$0.45\pm 0.38$&	\nodata&	$40.34^{+0.05}_{-0.13}$&	$40.77^{+0.04}_{-0.03}$&	\nodata&	$8.31\pm 0.08$&
$16.24\pm 1.57$&	\\ 
NGC 5018&
$0.38\pm 0.03$&
$0.45\pm 0.42$&	\nodata&	$39.93^{+0.15}_{-0.01}$&	$40.01^{+0.10}_{-0.13}$&	$39.68\pm 0.43$&	$8.19\pm 0.08$&
$10.00\pm 0.95$&	\\ 
NGC 5044&
$0.77\pm 0.01$&
$0.82\pm 0.14$&	$1.41\pm 0.37$&	$42.09^{+0.00}_{-0.02}$&	$41.21^{+0.08}_{-0.02}$&	$39.57\pm 0.45$&	$9.49\pm 0.09$&
$11.04\pm 1.05$&	\\ 
NGC 5102&
$0.32\pm 0.07$&
$0.53\pm 0.33$&	\nodata&	$37.84^{+0.09}_{-0.67}$&	$37.86^{+0.25}_{-0.28}$&	$0.03\pm 0.00$&	$5.93\pm 0.05$&
$5.53\pm 0.50$&	\\ 
NGC 5253&
$0.30\pm 0.03$&
$0.12\pm 0.01$&	\nodata&	$37.65^{+0.04}_{-0.47}$&	$37.77^{+0.11}_{-0.04}$&	$38.19\pm 0.71$&	$5.49\pm 0.05$&
$1.96\pm 0.15$&	\\ 
IC 4296&
$0.69\pm 0.03$&
$0.47\pm 0.47$&	\nodata&	$41.20^{+0.02}_{-0.09}$&	$41.28^{+0.06}_{-0.02}$&	$38.94\pm 0.21$&	$9.06\pm 0.09$&
$13.24\pm 1.27$&	\\ 
NGC 5845&
$0.22\pm 0.03$&
$0.46\pm 0.35$&	\nodata&	$38.24^{+0.20}_{-0.59}$&	$38.99^{+0.07}_{-0.08}$&	$39.24\pm 0.42$&	$5.86\pm 0.05$&
$1.90\pm 0.14$&	\\ 
NGC 5846&
$0.62\pm 0.01$&
$1.09\pm 0.10$&	$1.37\pm 0.27$&	$41.36^{+0.01}_{-0.02}$&	$40.70^{+0.09}_{-0.05}$&	$39.67\pm 0.65$&	$8.93\pm 0.08$&
$14.84\pm 1.43$&	\\ 
NGC 6482&
$0.65\pm 0.02$&
$1.32\pm 0.64$&	$2.73\pm 0.82$&	$40.44^{+0.01}_{-0.06}$&	$39.61^{+0.24}_{-0.03}$&	\nodata&	$7.61\pm 0.07$&
$7.79\pm 0.73$&	\\ 
NGC 7252&
$0.63\pm 0.04$&
$0.45\pm 0.39$&	\nodata&	$40.11^{+0.13}_{-0.19}$&	$40.28^{+0.13}_{-0.15}$&	\nodata&	$8.10\pm 0.08$&
$13.40\pm 1.29$&	\\ 
IC 1459&
$0.43\pm 0.05$&
$0.50\pm 0.69$&	$0.53\pm 0.84$&	$40.04^{+0.54}_{-0.53}$&	$40.39^{+0.51}_{-0.52}$&	$40.26\pm 0.77$&	$8.14\pm 0.08$&
$10.62\pm 1.01$&	\\ 
NGC 7618&
$0.78\pm 0.02$&
$0.61\pm 0.34$&	$1.06\pm 1.14$&	$41.24^{+0.03}_{-0.07}$&	$40.86^{+0.15}_{-0.09}$&	\nodata&	$8.49\pm 0.08$&
$7.14\pm 0.66$&	\\ 
\enddata
\end{deluxetable}
